The CoNFIG Catalogue - II. Comparison of Space Densities in the FR Dichotomy

This paper focuses on a comparison of the space densities of FRI and FRII sources at different epochs, with a particular focus on FRI sources. First, we present the concluding steps in constructing the Combined NVSS-FIRST Galaxy catalogue (CoNFIG), including new VLA observations, optical identifications and redshift estimates. The final catalogue consists of 859 sources over 4 samples (CoNFIG-1, 2, 3 and 4 with flux density limits of S_1.4GHz = 1.3, 0.8, 0.2 and 0.05 Jy respectively). It is 95.7% complete in radio morphology classification and 74.3% of the sources have redshift data. Combining CoNFIG with complementary samples, the distribution and evolution of FRI and FRII sources are investigated. We find that FRI sources undergo mild evolution and that, at the same radio luminosity, FRI and FRII sources show similar space density enhancements in various redshift ranges, possibly implying a common evolution.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-1 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 1 & 07 13 38.15 & +43 49 17.20 & B0710+439 & \phantom{00}2011.4 & \phantom{$-$}0.82 & C* & & 0.5180 & 0.0010 & S & 07 13 38.10 & +43 49 17.00$^o$ & & & & & & \\
 2 & 07 14 24.80 & +35 34 39.90 & B0711+35 & \phantom{00}1467.1 & \phantom{$-$}0.41 & C* & & 1.6260 & & S & 07 14 24.82 & +35 34 39.80$^o$ & & & & & & \\
 3 & 07 16 41.09 & +53 23 10.30 & 4C 53.16 & \phantom{00}1501.4 & $-$0.63 & II & p & 0.0643 & 0.0001 & S & 07 16 41.21 & +53 23 09.60 & & & & & & 10.2$^e$\\
 4 & 07 35 55.54 & +33 07 09.60 & 4C 33.21 & \phantom{00}2473.1 & $-$0.56 & C & & 0.7010 & 0.0939 & P & 07 35 55.57 & +33 07 09.59 & 21.9 & 21.1 & 20.5 & 19.6 & 19.7 & \\
 5 & 07 41 10.70 & +31 12 00.40 & J0741+3111 & \phantom{00}2284.3 & \phantom{$-$}0.38 & C* & & 0.6300 & 0.0014 & S & 07 41 10.71 & +31 12 00.22 & 17.0 & 16.5 & 16.6 & 16.6 & 16.7 & 14.0\\
 6 & 07 45 42.13 & +31 42 52.60 & 4C 31.30 & \phantom{00}1357.8 & $-$0.55 & II & c & 0.4608 & 0.0004 & S & 07 45 41.67 & +31 42 56.70 & 15.7 & 15.5 & 15.6 & 15.4 & 15.3 & 12.9\\
 7 & 07 49 48.10 & +55 54 21.00 & DA 240 & \phantom{00}1660.4 & $-$0.44 & II & c & 0.0360 & 0.0001 & S & 07 48 34.70 & +55 48 59.00$^o$ & & & & & & \\
 8 & 07 58 28.60 & +37 47 13.80 & NGC 2484 & \phantom{00}2717.9 & $-$0.68 & I & c & 0.0408 & 0.0002 & S & 07 58 28.11 & +37 47 11.87 & 15.7 & 13.8 & 12.9 & 12.5 & 12.2 & \phantom{0}9.9$^e$\\
 9 & 07 59 47.26 & +37 38 50.20 & 4C 37.21 & \phantom{00}1691.2 & $-$0.84 & II & c & & & & & & & & & & & \\
 10 & 08 01 35.32 & +50 09 43.00 & TXS 0757+503 & \phantom{00}1471.7 & $-$1.02 & II & p & 0.4855 & 0.0419 & P & 08 01 35.35 & +50 09 43.99 & 22.2 & 21.6 & 20.6 & 20.0 & 19.3 & \\
 11 & 08 05 31.31 & +24 10 21.30 & 3C 192 & \phantom{00}5330.6 & $-$0.67 & II & c & 0.0600 & & S & 08 05 35.00 & +24 09 50.36 & 18.1 & 16.2 & 15.4 & 14.9 & 14.6 & 12.4$^e$\\
 12 & 08 10 03.67 & +42 28 04.00 & 3C 194 & \phantom{00}2056.6 & $-$0.78 & II & c & 1.1840 & & S & 08 10 03.60 & +42 28 04.00$^o$ & & & & & & \\
 13 & 08 12 59.48 & +32 43 05.60 & 4C 32.24 & \phantom{00}1522.5 & $-$0.68 & II & c & 0.4306 & 0.0047 & I & 08 13 0.27 & +32 42 43.71 & 22.0 & 20.7 & 19.8 & 19.0 & 18.4 & \\
 14 & 08 13 36.07 & +48 13 01.90 & 3C 196 & \phantom{0}15010.0 & $-$0.75 & II & c & 0.8710 & & S & 08 13 36.07 & +48 13 02.64 & 18.6 & 17.9 & 17.7 & 17.5 & 17.3 & 14.8\\
 15 & 08 19 47.55 & +52 32 29.50 & 4C 52.18 & \phantom{00}2104.2 & $-$0.62 & II & c & 0.1890 & & S & 08 19 47.51 & +52 32 27.13 & 20.7 & 19.0 & 17.9 & 17.4 & 17.0 & \\
 16 & 08 21 33.77 & +47 02 35.70 & 3C 197.1 & \phantom{00}1787.1 & $-$0.75 & II & c & 0.1280 & 0.0012 & S & 08 21 33.61 & +47 02 37.36 & 19.1 & 17.7 & 16.8 & 16.3 & 16.0 & 13.5$^e$\\
 17 & 08 21 44.02 & +17 48 20.50 & 4C 17.44 & \phantom{00}1875.1 & $-$0.57 & C & & 0.2960 & 0.0002 & S & 08 21 44.02 & +17 48 20.30 & 21.0 & 19.6 & 18.1 & 17.6 & 17.2 & 14.9\\
 18 & 08 23 24.72 & +22 23 03.70 & 4C 22.21 & \phantom{00}2272.4 & $-$0.34 & C* & & 2.2103 & 0.0013 & S & 08 23 24.76 & +22 23 03.30 & 20.3 & 19.8 & 19.3 & 18.9 & 18.5 & 15.4\\
 19 & 08 24 47.27 & +55 52 42.60 & 4C 56.16A & \phantom{00}1449.4 & $-$0.25 & C* & & 1.4181 & 0.0016 & S & 08 24 47.24 & +55 52 42.71 & 18.2 & 18.1 & 17.9 & 17.8 & 17.8 & \\
 20 & 08 24 55.43 & +39 16 41.80 & 4C 39.23 & \phantom{00}1480.8 & $-$0.56 & C* & & 1.2160 & 0.0010 & S & 08 24 55.48 & +39 16 41.92 & 18.3 & 18.1 & 17.8 & 17.6 & 17.3 & 14.2\\
 21 & 08 27 25.40 & +29 18 44.80 & 3C 200 & \phantom{00}2043.1 & $-$0.92 & II & c & 0.4580 & & S & 08 27 25.38 & +29 18 45.04 & 21.7 & 20.4 & 19.1 & 18.5 & 18.0 & 15.3\\
 22 & 08 31 10.00 & +37 42 09.90 & 4C 37.24 & \phantom{00}2259.6 & $-$0.65 & C & & 0.9188 & 0.0014 & S & 08 31 10.01 & +37 42 09.58 & 19.2 & 18.7 & 18.6 & 18.6 & 18.4 & \\
 23 & 08 33 18.80 & +51 03 07.80 & 4C 51.25 & \phantom{00}1313.5 & $-$0.81 & II & c & 0.5621 & 0.0419 & P & 08 33 18.72 & +51 03 06.88 & 26.9 & 22.3 & 20.5 & 19.6 & 19.2 & \\
 24 & 08 34 48.37 & +17 00 46.10 & 3C 202 & \phantom{00}1882.8 & $-$0.72 & II & c & 0.6237 & 0.1740 & P & 08 34 48.22 & +17 00 42.44 & 23.0 & 22.4 & 21.7 & 21.1 & 21.9 & \\
 25 & 08 34 54.91 & +55 34 21.00 & 4C 55.16 & \phantom{00}8283.1 & $-$0.01 & C & & 0.2412 & 0.0014 & S & 08 34 54.90 & +55 34 21.11 & 19.6 & 17.9 & 16.7 & 16.1 & 15.8 & \\
 26 & 08 37 53.51 & +44 50 54.60 & 4C 45.17 & \phantom{00}1528.9 & $-$0.60 & II & c & 0.2072 & 0.0009 & S & 08 37 52.76 & +44 50 25.95 & 20.3 & 18.4 & 17.1 & 16.6 & 16.2 & 14.0\\
 27 & 08 39 06.50 & +57 54 13.40 & 3C 205 & \phantom{00}2257.7 & $-$0.86 & II & c & 1.5360 & & S & 08 39 06.54 & +57 54 17.06 & 17.9 & 17.4 & 17.0 & 16.6 & 16.5 & 14.5\\
 28 & 08 40 47.70 & +13 12 23.90 & 3C 207 & \phantom{00}2613.0 & $-$0.81 & II & c & 0.6804 & 0.0010 & S & 08 40 47.59 & +13 12 23.62 & 18.7 & 18.1 & 18.0 & 17.9 & 17.7 & 15.0\\
 29 & 08 43 31.63 & +42 15 29.70 & B3 0840+424A & \phantom{00}1409.7 & $-$0.41 & C* & & 0.8393 & 0.1758 & P & 08 43 31.64 & +42 15 29.38 & 25.6 & 22.6 & 21.3 & 21.3 & 20.2 & \\
 30 & 08 47 53.83 & +53 52 36.80 & NGC 2656 & \phantom{00}1542.3 & $-$0.58 & I & p & 0.0453 & 0.0002 & S & 08 47 53.07 & +53 52 34.25 & 16.3 & 14.3 & 13.4 & 13.0 & 12.7 & 10.4$^e$\\
 31 & 08 47 57.00 & +31 48 40.50 & 4C 31.32 & \phantom{00}1482.0 & $-$0.52 & II & c & 0.0673 & 0.0003 & S & 08 47 59.05 & +31 47 08.34 & 16.5 & 14.5 & 13.6 & 13.2 & 12.9 & 12.8\\
 32 & 08 53 08.83 & +13 52 55.30 & 3C 208 & \phantom{00}2364.3 & $-$0.97 & II & c & 1.1115 & 0.0014 & S & 08 53 08.61 & +13 52 54.84 & 17.9 & 17.9 & 17.6 & 17.6 & 17.8 & \\
 33 & 08 54 39.35 & +14 05 52.10 & 3C 208.1 & \phantom{00}2163.8 & $-$0.71 & II$^c$ & p & 1.0200 & & S & 08 54 39.32 & +14 05 51.86 & 19.8 & 19.6 & 19.3 & 19.3 & 19.2 & \\
 34 & 08 54 48.87 & +20 06 30.70 & PKS 0851+202 & \phantom{00}1511.8 & \phantom{$-$}0.21 & C* & & 0.4190 & 0.0016 & S & 08 54 48.87 & +20 06 30.71 & 16.4 & 15.8 & 15.4 & 15.0 & 14.7 & 11.8$^e$\\
 35 & 08 57 40.64 & +34 04 06.40 & 3C 211 & \phantom{00}1798.4 & $-$0.77 & II & c & 0.4789 & 0.0618 & P & 08 57 40.28 & +34 04 04.91 & 22.8 & 21.9 & 20.6 & 19.8 & 19.4 & \\
 36 & 08 58 10.07 & +27 50 50.80 & 3C 210 & \phantom{00}1807.8 & $-$0.83 & II & c & 1.1690 & & S & 08 58 10.04 & +27 50 54.17 & 23.3 & 22.6 & 21.5 & 21.0 & 20.2 & \\
 37 & 08 58 41.51 & +14 09 43.80 & 3C 212 & \phantom{00}2370.8 & $-$0.87 & II & c & 1.0430 & & S & 08 58 41.45 & +14 09 44.78 & 21.0 & 20.0 & 19.1 & 18.8 & 18.6 & 15.3\\
 38 & 09 01 05.40 & +29 01 45.70 & 3C 213.1 & \phantom{00}2003.4 & $-$0.58 & II & p & 0.1940 & 0.0002 & S & 09 01 05.26 & +29 01 46.92 & 20.1 & 18.5 & 17.6 & 17.1 & 16.9 & 15.2\\
 39 & 09 03 04.04 & +46 51 04.70 & 4C 47.29 & \phantom{00}1754.9 & $-$0.39 & C* & & 1.4710 & 0.0024 & S & 09 03 04.01 & +46 51 04.21 & 19.3 & 19.3 & 18.9 & 18.7 & 18.7 & \\
 40 & 09 06 31.88 & +16 46 13.00 & 3C 215 & \phantom{00}1586.2 & $-$0.95 & II & c & 0.4115 & 0.0003 & S & 09 06 31.80 & +16 46 12.00 & 25.1 & 22.3 & 22.6 & 20.8 & 21.0 & 15.5\\
 41 & 09 07 34.92 & +41 34 53.80 & 4C 41.19 & \phantom{00}1394.5 & $-$0.70 & II & c & 0.4783 & 0.0379 & P & 09 07 33.18 & +41 34 44.10 & 21.9 & 20.5 & 19.1 & 18.3 & 18.0 & \\
 42 & 09 08 50.56 & +37 48 20.20 & 3C 217 & \phantom{00}2086.4 & $-$0.95 & II & c & 0.8980 & & S & 09 08 50.67 & +37 48 19.69 & 22.3 & 22.2 & 21.2 & 20.3 & 19.8 & \\
 43 & 09 09 33.53 & +42 53 47.40 & 3C 216 & \phantom{00}4233.8 & $-$0.77 & S* & & 0.6700 & 0.0014 & S & 09 09 33.50 & +42 53 46.50 & 19.9 & 19.3 & 18.7 & 18.3 & 18.0 & 14.6\\
 44 & 09 12 04.00 & +16 18 29.70 & 4C 16.27 & \phantom{00}1374.6 & $-$0.77 & II & c & 0.9182 & 0.4087 & P & 09 12 03.99 & +16 18 29.99 & 21.6 & 21.7 & 21.8 & 22.0 & 22.5 & \\
 45 & 09 14 04.83 & +17 15 52.40 & 4C 17.48 & \phantom{00}1527.3 & $-$0.74 & II & c & 0.5395 & 0.0291 & P & 09 14 5.21 & +17 15 54.35 & 24.3 & 21.0 & 19.7 & 18.6 & 18.4 & \\
 46 & 09 21 07.54 & +45 38 45.70 & 3C 219 & \phantom{00}8101.6 & $-$0.79 & II & c & 0.1744 & 0.0012 & S & 09 21 08.62 & +45 38 57.39 & 19.2 & 17.9 & 16.7 & 16.3 & 16.0 & 13.1$^e$\\
 47 & 09 22 49.93 & +53 02 21.20 & 4C 53.18 & \phantom{00}1597.8 & $-$0.77 & II & c & 0.5974 & 0.1361 & P & 09 22 49.90 & +53 02 21.00 & 23.5 & 25.3 & 21.9 & 20.9 & 20.2 & \\
 48 & 09 27 03.04 & +39 02 20.70 & 4C 39.25 & \phantom{00}2884.6 & $-$0.29 & C* & & 0.6967 & 0.0019 & S & 09 27 03.01 & +39 02 20.87 & 17.0 & 16.7 & 16.6 & 16.7 & 16.6 & 14.0\\
 49 & 09 30 33.45 & +36 01 23.60 & 3C 220.2 & \phantom{00}1875.1 & $-$0.68 & II & c & 1.1570 & 0.0013 & S & 09 30 33.54 & +36 01 25.18 & 18.6 & 18.3 & 17.8 & 17.6 & 17.6 & 15.8\\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-1 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 50 & 09 39 50.20 & +35 55 53.10 & 3C 223 & \phantom{00}3719.0 & $-$0.65 & II & c & 0.1368 & 0.0008 & S & 09 39 52.76 & +35 53 58.92 & 19.4 & 17.8 & 16.7 & 16.3 & 16.1 & 14.4\\
 51 & 09 41 23.62 & +39 44 14.10 & 3C 223.1 & \phantom{00}1976.8 & $-$0.54 & II & c & 0.1075 & & S & 09 41 24.02 & +39 44 41.86 & 18.7 & 17.1 & 16.1 & 15.7 & 15.3 & 12.7$^e$\\
 52 & 09 42 08.40 & +13 51 52.20 & 3C 225A & \phantom{00}1338.5 & & II & c & 1.5650 & & S & 09 42 08.06 & +13 51 54.97 & 20.4 & 19.3 & 18.8 & 18.5 & 18.5 & \\
 53 & 09 42 15.35 & +13 45 49.60 & 3C 225 & \phantom{00}3336.4 & $-$1.01 & II & p & 0.5800 & & S & 09 42 15.39 & +13 45 50.51 & 21.9 & 21.3 & 20.0 & 19.3 & 19.3 & \\
 54 & 09 43 12.74 & +02 43 27.50 & 4C 02.29 & \phantom{00}1331.5 & $-$0.43 & II & c & 0.5920 & 0.0002 & S & 09 43 12.81 & +02 43 25.86 & 23.3 & 22.4 & 20.9 & 19.8 & 19.7 & \\
 55 & 09 44 16.40 & +09 46 19.20 & 3C 226 & \phantom{00}2393.7 & $-$0.93 & II & c & 0.8178 & & S & 09 44 16.52 & +09 46 16.90 & 21.6 & 22.0 & 21.1 & 20.5 & 19.3 & \\
 56 & 09 47 47.27 & +07 25 13.80 & 3C 227 & \phantom{00}7617.0 & $-$0.64 & II & c & 0.0865 & 0.0018 & S & 09 47 45.15 & +07 25 20.57 & 17.3 & 16.6 & 16.1 & 15.4 & 15.4 & 12.4\\
 57 & 09 48 55.36 & +40 39 44.80 & 4C 40.24 & \phantom{00}1599.5 & $-$0.25 & C* & & 1.2489 & 0.0013 & S & 09 48 55.34 & +40 39 44.68 & 17.7 & 17.8 & 17.6 & 17.5 & 17.5 & 15.4\\
 58 & 09 50 10.77 & +14 19 57.30 & 3C 228 & \phantom{00}3711.6 & $-$0.84 & II & c & 0.5520 & & S & 09 50 10.79 & +14 20 00.71 & 21.8 & 21.2 & 20.5 & 19.8 & 19.8 & \\
 59 & 09 51 58.83 & $-$00 01 26.80 & 3C 230 & \phantom{00}3152.1 & $-$0.94 & II & c & 1.4870 & & S & 09 51 58.61 & $-$00 01 27.37 & 16.9 & 15.5 & 15.0 & 14.8 & 14.7 & 13.5\\
 60 & 09 52 00.52 & +24 22 29.70 & 3C 229 & \phantom{00}1788.6 & $-$0.64 & II & c & 0.3206 & 0.0187 & K & 09 52 00.11 & +24 22 29.10 & & & & & & 15.2\\
 61 & 09 52 06.14 & +28 28 33.20 & 4C 28.24 & \phantom{00}1362.7 & $-$0.47 & C & & 0.5554 & 0.0475 & P & 09 52 06.10 & +28 28 32.41 & 22.2 & 22.0 & 20.1 & 19.2 & 18.7 & \\
 62 & 09 57 38.18 & +55 22 57.40 & 4C 55.17 & \phantom{00}3079.2 & $-$0.36 & C* & & 3.3692 & 0.0010 & S & 09 57 38.19 & +55 22 57.72 & 18.2 & 17.9 & 17.5 & 17.4 & 17.2 & 14.2\\
 63 & 10 01 46.73 & +28 46 56.50 & 3C 234 & \phantom{00}5597.0 & $-$0.83 & II & c & 0.1849 & & S & 10 01 49.52 & +28 47 08.94 & 18.5 & 18.0 & 16.8 & 16.6 & 16.8 & 12.8\\
 64 & 10 06 01.74 & +34 54 10.40 & 3C 236 & \phantom{00}3236.6 & $-$0.61 & II & c & 0.0992 & 0.0014 & S & 10 06 01.74 & +34 54 10.51 & 18.1 & 16.3 & 15.3 & 14.8 & 14.5 & 12.3$^e$\\
 65 & 10 07 18.92 & +44 25 01.40 & 4C 44.19 & \phantom{00}1413.7 & $-$0.70 & II & c & & & & & & & & & & & \\
 66 & 10 08 00.04 & +07 30 16.20 & 3C 237 & \phantom{00}6522.1 & $-$0.59 & C & & 0.8800 & & S & 10 08 00.04 & +07 30 16.70 & 21.8 & 21.5 & 21.1 & 20.1 & 19.8 & \\
 67 & 10 11 00.36 & +06 24 40.20 & 3C 238 & \phantom{00}2964.2 & $-$0.85 & II & c & 1.4050 & & S & 10 11 00.40 & +06 24 41.00$^o$ & & & & & & \\
 68 & 10 11 45.46 & +46 28 20.10 & 3C 239 & \phantom{00}1557.2 & $-$1.05 & II & c & 1.7900 & & S & 10 11 45.32 & +46 28 19.60 & 22.1 & 22.5 & 21.7 & 21.5 & 21.2 & \\
 69 & 10 17 14.15 & +39 01 24.00 & 4C 39.29 & \phantom{00}1392.2 & $-$0.72 & II & c & 0.2060 & & S & 10 17 14.11 & +39 01 24.17 & 26.0 & 22.2 & 21.3 & 19.7 & 18.1 & \\
 70 & 10 20 49.61 & +48 32 04.20 & 4C 48.29A & \phantom{00}1700.1 & $-$0.32 & II & c & 0.0532 & 0.0002 & S & 10 20 53.68 & +48 31 24.17 & 18.0 & 16.0 & 15.1 & 14.6 & 14.3 & 13.2\\
 71 & 10 21 54.58 & +21 59 30.90 & 3C 241 & \phantom{00}1686.2 & $-$0.94 & II & c & 1.6170 & & S & 10 21 54.55 & +21 59 30.75 & 23.4 & 23.3 & 23.1 & 22.6 & 21.8 & \\
 72 & 10 23 38.71 & +59 04 49.50 & 4C 59.13 & \phantom{00}1609.3 & $-$0.81 & II & c & 0.2398 & 0.0862 & P & 10 23 38.77 & +59 04 49.37 & 21.2 & 20.6 & 19.9 & 19.5 & 19.5 & \\
 73 & 10 27 14.97 & +46 03 21.90 & 4C 46.21 & \phantom{00}1437.4 & $-$0.72 & II & c & 0.5367 & 0.0299 & P & 10 27 14.84 & +46 02 56.73 & 25.9 & 21.3 & 20.0 & 19.0 & 18.7 & \\
 74 & 10 33 33.87 & +58 14 37.90 & 3C 244.1 & \phantom{00}4187.9 & $-$0.78 & II & c & 0.4300 & & S & 10 33 33.98 & +58 14 35.48 & 20.6 & 20.0 & 18.9 & 18.0 & 17.8 & \\
 75 & 10 34 17.86 & +50 13 30.20 & 4C 50.30 & \phantom{00}1545.2 & $-$0.72 & U & & 0.4810 & 0.0242 & P & 10 34 17.90 & +50 13 29.82 & 23.1 & 21.7 & 19.9 & 19.1 & 18.6 & \\
 76 & 10 35 07.04 & +56 28 47.30 & B1031+567 & \phantom{00}1801.9 & \phantom{$-$}0.01 & C* & & 0.4597 & & S & 10 35 07.05 & +56 28 46.81 & 23.5 & 22.2 & 20.3 & 19.6 & 18.9 & \\
 77 & 10 41 17.16 & +06 10 16.50 & 4C 06.41 & \phantom{00}1405.2 & $-$0.10 & C* & & 1.2700 & & S & 10 41 17.16 & +06 10 16.86 & 16.9 & 16.9 & 16.8 & 16.9 & 17.0 & 15.0\\
 78 & 10 41 39.01 & +02 42 33.00 & 4C 03.18 & \phantom{00}2710.1 & $-$0.52 & II & c & 0.5350 & 0.0020 & S & 10 41 38.99 & +02 42 31.43 & 23.2 & 22.0 & 20.1 & 19.1 & 18.6 & \\
 79 & 10 42 44.54 & +12 03 31.80 & 3C 245 & \phantom{00}3305.7 & $-$0.73 & S* & & 1.0293 & 0.0026 & S & 10 42 44.60 & +12 03 31.21 & 17.5 & 17.4 & 17.2 & 17.3 & 17.4 & 15.3\\
 80 & 10 52 26.06 & +20 29 48.00 & 4C 20.23 & \phantom{00}1727.5 & $-$0.17 & C & & 0.3465 & 0.0477 & P & 10 52 26.10 & +20 29 48.30 & 22.7 & 20.9 & 19.4 & 18.8 & 18.3 & \\
 81 & 10 58 17.46 & +19 52 09.50 & 4C 20.24 & \phantom{00}2143.0 & $-$0.72 & II$^c$ & c & 1.1100 & & S & 10 58 17.90 & +19 51 50.98 & 17.1 & 17.1 & 16.8 & 16.8 & 17.0 & 14.6\\
 82 & 10 58 29.62 & +01 33 58.20 & 4C 01.28 & \phantom{00}3220.2 & $-$0.14 & C* & & 1.7847 & 0.0027 & S & 10 58 29.61 & +01 33 58.79 & 18.7 & 18.2 & 17.8 & 17.4 & 17.1 & 14.1\\
 83 & 10 58 58.69 & +43 01 23.70 & 3C 247 & \phantom{00}2875.1 & $-$0.84 & II & c & 0.7490 & & S & 10 58 58.96 & +43 01 24.40 & 23.0 & 22.0 & 20.5 & 19.6 & 18.8 & \\
 84 & 11 02 03.91 & $-$01 16 18.30 & 3C 249 & \phantom{00}2799.6 & $-$0.88 & II & c & 0.3110 & 0.0040 & S & 11 02 04.00 & $-$01 16 17.00$^o$ & & & & & & \\
 85 & 11 08 08.31 & +14 35 35.80 & 4C 14.40 & \phantom{00}1348.7 & $-$0.42 & C & & & & & 11 08 08.42 & +14 35 36.45 & 24.2 & 25.4 & 22.7 & 23.1 & 23.4 & \\
 86 & 11 09 46.04 & +10 43 43.40 & 1107+10 & \phantom{00}1481.3 & $-$0.38 & C & & & & & & & & & & & & \\
 87 & 11 09 52.06 & +37 38 43.90 & 4C 37.29 & \phantom{00}2214.1 & $-$0.61 & II & c & 0.3456 & & S & 11 09 49.91 & +37 38 29.44 & 22.2 & 20.2 & 18.7 & 18.1 & 17.7 & \\
 88 & 11 11 31.56 & +35 40 45.50 & 3C 252 & \phantom{00}1336.3 & $-$1.03 & II & c & 1.1050 & & S & 11 11 33.00 & +35 40 42.00$^o$ & & & & & & \\
 89 & 11 12 38.36 & +43 26 27.10 & 4C 43.21 & \phantom{00}1717.0 & $-$0.64 & II & c & 1.6819 & 0.0019 & S & 11 12 39.44 & +43 26 00.20$^o$ & & & & & & \\
 90 & 11 13 32.13 & $-$02 12 55.20 & 3C 253 & \phantom{00}1595.6 & $-$0.77 & II & c & 0.1251 & 0.0040 & S & 11 13 31.90 & $-$02 12 54.00$^o$ & & & & & & \\
 91 & 11 14 38.43 & +40 37 20.80 & 3C 254 & \phantom{00}3127.9 & $-$0.92 & II & c & 0.7361 & 0.0016 & S & 11 14 38.72 & +40 37 20.35 & 17.5 & 17.1 & 17.0 & 17.2 & 17.0 & 14.8\\
 92 & 11 16 34.70 & +29 15 20.50 & 4C 29.41 & \phantom{00}1927.9 & $-$0.49 & I & c & 0.0487 & & S & 11 16 34.61 & +29 15 17.17 & 17.3 & 15.4 & 14.5 & 14.1 & 13.7 & 11.6$^e$\\
 93 & 11 19 25.22 & $-$03 02 51.60 & 3C 255 & \phantom{00}1730.4 & $-$1.00 & U & & 1.3550 & & S & 11 19 25.30 & $-$03 02 52.00$^o$ & & & & & & \\
 94 & 11 20 27.81 & +14 20 54.40 & 4C 14.41 & \phantom{00}2446.9 & $-$0.16 & C & & 0.3620 & & S & 11 20 27.80 & +14 20 55.07 & 23.6 & 21.7 & 20.2 & 19.7 & 19.1 & \\
 95 & 11 20 43.07 & +23 27 55.30 & 3C 256 & \phantom{00}1362.0 & $-$0.94 & U & & 1.8190 & & S & 11 20 43.02 & +23 27 55.22 & 21.6 & 22.1 & 21.9 & 21.5 & 21.8 & \\
 96 & 11 23 09.10 & +05 30 20.30 & 3C 257 & \phantom{00}1721.1 & $-$0.85 & U & & 2.4740 & & S & 11 23 09.10 & +05 30 20.00$^o$ & & & & & & \\
 97 & 11 26 23.65 & +33 45 27.10 & 4C 33.26 & \phantom{00}1376.8 & $-$0.34 & C & & 1.2300 & & S & 11 26 23.70 & +33 45 28.00$^o$ & & & & & & \\
 98 & 11 31 38.90 & +45 14 51.50 & TXS 1128+455 & \phantom{00}2048.8 & $-$0.65 & II & p & 0.4040 & 0.0070 & S & 11 31 38.89 & +45 14 51.18 & 21.9 & 20.9 & 19.6 & 19.0 & 18.6 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-1 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 99 & 11 34 38.46 & +43 28 00.50 & 4C 43.22 & \phantom{00}1567.1 & $-$0.70 & II & c & 0.5724 & & S & 11 34 38.47 & +43 28 00.30 & 22.8 & 22.3 & 21.0 & 19.9 & 19.8 & \\
 100 & 11 35 55.93 & +42 58 44.80 & TXS 1133+432 & \phantom{00}1448.8 & \phantom{$-$}0.48 & C & & & & & & & & & & & & \\
 101 & 11 37 16.95 & +61 20 38.40 & 4C 61.23 & \phantom{00}1314.0 & $-$0.55 & II & c & 0.1110 & 0.0008 & S & 11 37 21.36 & +61 20 01.16 & 19.2 & 17.8 & 16.9 & 16.3 & 16.1 & 14.3\\
 102 & 11 40 27.69 & +12 03 07.60 & 4C 12.42 & \phantom{00}1527.0 & $-$0.62 & I & c & 0.0812 & 0.0002 & S & 11 40 27.74 & +12 03 08.32 & 17.7 & 15.7 & 14.8 & 14.4 & 14.1 & 11.6$^e$\\
 103 & 11 40 49.54 & +59 12 26.00 & 4C 59.16 & \phantom{00}2179.4 & $-$0.56 & C & & 0.8162 & 0.1229 & P & 11 40 49.57 & +59 12 25.60 & 23.7 & 22.3 & 21.9 & 21.0 & 20.4 & \\
 104 & 11 41 08.23 & +01 14 17.70 & 4C 01.32 & \phantom{00}2690.8 & $-$0.60 & II & c & 0.4430 & 0.0020 & S & 11 41 08.31 & +01 14 18.17 & 21.0 & 20.5 & 19.2 & 18.5 & 18.1 & \\
 105 & 11 43 25.04 & +22 06 56.00 & 3C 263.1 & \phantom{00}3128.7 & $-$0.91 & II & c & 0.3660 & & S & 11 43 25.08 & +22 06 56.12 & 22.0 & 21.2 & 20.9 & 20.3 & 19.5 & \\
 106 & 11 44 34.45 & +37 10 16.90 & 4C 37.32 & \phantom{00}2065.4 & $-$0.56 & II & c & 0.1148 & 0.0002 & S & 11 44 27.20 & +37 08 31.92 & 19.2 & 17.3 & 16.3 & 15.8 & 15.4 & 13.8\\
 107 & 11 45 05.23 & +19 36 37.80 & 3C 264 & \phantom{00}5689.0 & $-$0.76 & I & c & 0.0214 & & S & 11 45 05.03 & +19 36 22.86 & 15.3 & 13.4 & 12.6 & 12.2 & 11.9 & \phantom{0}9.5$^e$\\
 108 & 11 45 31.03 & +31 33 37.00 & 3C 265 & \phantom{00}2890.9 & $-$0.94 & II & c & 0.8105 & & S & 11 45 28.96 & +31 33 47.20 & 19.8 & 19.6 & 19.1 & 18.9 & 17.7 & \\
 109 & 11 45 43.41 & +49 46 08.40 & 3C 266 & \phantom{00}1424.5 & $-$1.02 & II & c & 1.2750 & & S & 11 45 43.37 & +49 46 07.97 & 21.7 & 21.9 & 21.4 & 21.4 & 20.7 & \\
 110 & 11 49 55.54 & +12 47 15.90 & 3C 267 & \phantom{00}2519.9 & $-$0.86 & II & c & 1.1440 & & S & 11 49 56.56 & +12 47 19.21 & 22.1 & 21.9 & 21.6 & 20.6 & 20.4 & \\
 111 & 11 50 43.88 & $-$00 23 54.30 & 4C -00.47 & \phantom{00}2773.9 & $-$0.16 & C* & & 1.9760 & 0.0005 & S & 11 50 43.87 & $-$00 23 54.17 & 17.0 & 17.0 & 17.0 & 16.8 & 16.7 & 14.8\\
 112 & 11 53 24.51 & +49 31 09.50 & 4C 49.22 & \phantom{00}1572.2 & $-$0.62 & S* & & 0.3340 & 0.0014 & S & 11 53 24.47 & +49 31 08.80 & 17.1 & 17.3 & 17.3 & 17.3 & 16.7 & 13.5$^e$\\
 113 & 11 54 13.01 & +29 16 08.50 & 4C 29.44 & \phantom{00}1620.3 & $-$0.71 & II & p & 0.3292 & & S & 11 54 12.90 & +29 16 08.51 & 21.4 & 20.3 & 19.2 & 18.8 & 18.4 & \\
 114 & 11 55 26.63 & +54 54 13.60 & 4C 55.22 & \phantom{00}2195.7 & $-$0.26 & II & c & 0.0516 & 0.0002 & S & 11 55 31.67 & +54 53 56.05 & 17.1 & 15.1 & 14.2 & 13.7 & 13.4 & 12.6\\
 115 & 11 56 03.67 & +58 47 05.40 & 4C 59.17 & \phantom{00}1591.7 & $-$0.75 & U & & 0.2601 & 0.0468 & P & 11 56 3.46 & +58 47 05.96 & 20.3 & 19.3 & 18.0 & 17.5 & 17.1 & \\
 116 & 11 56 18.74 & +31 28 05.00 & 4C 31.38 & \phantom{00}2978.3 & $-$0.47 & C & & 0.4180 & 0.0011 & S & 11 56 18.75 & +31 28 04.76 & 19.1 & 18.8 & 18.5 & 18.0 & 17.7 & 15.4\\
 117 & 11 59 13.79 & +53 53 07.40 & 4C 54.25 & \phantom{00}1740.6 & $-$0.56 & C & & 0.7744 & 0.1657 & P & 11 59 13.71 & +53 53 05.17 & 21.0 & 20.4 & 20.5 & 20.0 & 20.5 & \\
 118 & 11 59 31.80 & +29 14 44.30 & 4C 29.45 & \phantom{00}2030.8 & $-$0.18 & C* & & 0.7245 & 0.0011 & S & 11 59 31.84 & +29 14 43.84 & 18.6 & 18.1 & 18.0 & 17.9 & 17.7 & 11.5\\
 119 & 12 00 59.77 & +31 33 57.90 & 3C 268.2 & \phantom{00}1301.6 & $-$0.93 & II & c & 0.3620 & & S & 12 00 58.73 & +31 33 21.72 & 20.7 & 19.6 & 18.5 & 18.1 & 17.6 & \\
 120 & 12 04 02.13 & $-$04 22 43.90 & 4C -04.40 & \phantom{00}2141.3 & $-$0.64 & II & p & 0.1507 & 0.0097 & K & 12 04 02.00 & $-$04 22 45.20 & & & & & & 13.4$^e$\\
 121 & 12 06 19.93 & +04 06 12.20 & 4C 04.40 & \phantom{00}1501.2 & $-$0.83 & II & c & 0.5267 & 0.0392 & P & 12 06 19.65 & +04 06 11.34 & 25.0 & 22.8 & 21.0 & 20.1 & 19.4 & \\
 122 & 12 09 13.52 & +43 39 18.70 & 3C 268.4 & \phantom{00}1979.9 & $-$0.81 & II & c & 1.3971 & 0.0015 & S & 12 09 13.62 & +43 39 20.95 & 18.4 & 18.2 & 17.6 & 17.3 & 17.2 & 14.9\\
 123 & 12 12 56.06 & +20 32 37.90 & 4C 20.27 & \phantom{00}1417.9 & $-$0.76 & U & & 0.3326 & 0.0031 & I & 12 12 56.07 & +20 32 37.43 & 22.1 & 20.6 & 19.2 & 18.3 & 18.5 & \\
 124 & 12 13 32.13 & +13 07 20.40 & 4C 13.46 & \phantom{00}1344.2 & $-$0.41 & C* & & 1.1391 & 0.0014 & S & 12 13 32.17 & +13 07 20.89 & 18.5 & 18.2 & 17.9 & 17.9 & 17.7 & 14.9\\
 125 & 12 14 04.08 & +33 09 45.50 & TXS 1211+334 & \phantom{00}1403.6 & $-$0.12 & C* & & 1.5960 & 0.0017 & S & 12 14 04.11 & +33 09 45.61 & 17.7 & 17.6 & 17.5 & 17.3 & 17.2 & 15.2\\
 126 & 12 15 29.80 & +53 35 54.10 & 4C 53.24 & \phantom{00}2755.0 & $-$0.59 & II & c & 1.0650 & 0.0017 & S & 12 15 29.56 & +53 35 55.88 & 18.9 & 18.5 & 18.1 & 18.0 & 18.0 & 15.8\\
 127 & 12 15 55.60 & +34 48 15.10 & 4C 35.28 & \phantom{00}1506.8 & $-$0.20 & C* & & 0.8570 & 0.0010 & S & 12 15 55.61 & +34 48 15.30 & 21.0 & 20.4 & 20.4 & 20.1 & 19.5 & \\
 128 & 12 17 29.83 & +03 36 44.00 & 4C 04.41 & \phantom{00}2411.5 & $-$0.76 & II & p & 0.0772 & 0.0002 & S & 12 17 31.44 & +03 36 56.48 & 18.0 & 16.1 & 15.1 & 14.6 & 14.3 & 11.6$^e$\\
 129 & 12 19 15.33 & +05 49 40.40 & 3C 270 & \phantom{0}10445.0 & $-$0.80 & I & c & 0.0073 & & S & 12 19 23.22 & +05 49 29.73 & 13.4 & 11.5 & 10.7 & 10.2 & \phantom{0}9.9 & \phantom{0}9.9\\
 130 & 12 20 33.88 & +33 43 10.90 & 3C 270.1 & \phantom{00}2845.9 & $-$0.78 & II & c & 1.5328 & 0.0022 & S & 12 20 33.87 & +33 43 12.00 & 19.1 & 18.8 & 18.4 & 18.1 & 18.1 & \\
 131 & 12 24 30.20 & +42 06 24.00 & 3C 272 & \phantom{00}1352.3 & $-$0.98 & II & c & 0.9440 & & S & 12 24 28.50 & +42 06 38.00$^o$ & & & & & & \\
 132 & 12 24 54.62 & +21 22 47.20 & 4C 21.35 & \phantom{00}2094.4 & $-$0.53 & C* & & 0.4350 & 0.0010 & S & 12 24 54.46 & +21 22 46.42 & 15.9 & 15.8 & 16.0 & 16.0 & 15.8 & 13.1\\
 133 & 12 25 03.78 & +12 52 35.20 & M84 & \phantom{00}6012.8 & $-$0.57 & I & c & 0.0030 & & S & 12 25 3.74 & +12 53 12.88 & 12.6 & 10.7 & \phantom{0}9.9 & \phantom{0}9.4 & \phantom{0}9.1 & \phantom{0}9.8\\
 134 & 12 27 58.78 & +36 35 11.60 & B1225+368 & \phantom{00}2098.4 & \phantom{$-$}0.42 & C* & & 1.9730 & 0.0020 & S & 12 27 58.73 & +36 35 11.80 & 22.2 & 21.8 & 21.4 & 21.0 & 21.2 & \\
 135 & 12 29 06.41 & +02 03 05.10 & 3C 273 & \phantom{0}54991.2 & $-$0.07 & C* & & 0.1583 & 0.0001 & S & 12 29 06.70 & +02 03 08.60 & 13.8 & 12.9 & 12.8 & 12.6 & 13.2 & \phantom{0}9.9$^e$\\
 136 & 12 29 51.84 & +11 40 24.20 & PKS 1227+119 & \phantom{00}1519.0 & $-$0.85 & I$^w$ & c & 0.0830 & 0.0002 & S & 12 29 52.33 & +11 40 38.84 & 17.6 & 15.3 & 14.4 & 13.9 & 13.6 & 11.1$^e$\\
 137 & 12 30 49.46 & +12 23 21.60 & M87 & 141949.3 & $-$0.98 & I & c & 0.0042 & & S & 12 30 50.89 & +12 23 21.98 & 13.8 & 11.9 & 11.1 & 10.7 & 10.4 & \\
 138 & 12 32 00.13 & $-$02 24 04.10 & 4C -02.55 & \phantom{00}1646.7 & $-$0.72 & C* & & 1.0433 & 0.0019 & S & 12 32 00.02 & $-$02 24 04.79 & 17.3 & 17.0 & 16.7 & 16.7 & 16.8 & 14.6\\
 139 & 12 35 22.97 & +21 20 18.30 & 3C 274.1 & \phantom{00}2918.5 & $-$0.84 & II & c & 0.4220 & & S & 12 35 26.67 & +21 20 34.76 & 24.2 & 21.3 & 19.4 & 18.6 & 18.0 & \\
 140 & 12 36 29.13 & +16 32 32.10 & 4C 16.33 & \phantom{00}1383.9 & $-$0.72 & I$^w$ & c & 0.0684 & 0.0002 & S & 12 36 25.78 & +16 32 18.30 & 18.1 & 16.1 & 15.2 & 14.7 & 14.4 & 13.2\\
 141 & 12 42 19.68 & $-$04 46 19.70 & 3C 275 & \phantom{00}3672.1 & $-$0.68 & II & c & 0.4800 & & S & 12 42 19.62 & $-$04 46 19.80 & 22.2 & 21.1 & 19.9 & 18.8 & 18.8 & \\
 142 & 12 43 57.63 & +16 22 52.70 & 3C 275.1 & \phantom{00}2895.8 & $-$0.91 & II & c & 0.5570 & 0.0003 & S & 12 43 57.65 & +16 22 53.40 & 18.5 & 18.1 & 18.2 & 18.0 & 18.0 & \\
 143 & 12 44 49.18 & +40 48 06.50 & S4 1242+41 & \phantom{00}1341.8 & $-$0.32 & C* & & 0.8130 & 0.0020 & S & 12 44 49.19 & +40 48 06.19 & 20.9 & 20.3 & 20.1 & 19.8 & 19.3 & \\
 144 & 12 51 44.47 & +08 56 27.80 & 4C 09.44 & \phantom{00}1684.4 & $-$0.62 & II & c & 0.2364 & 0.0406 & P & 12 51 42.82 & +08 56 17.04 & 20.6 & 19.4 & 18.2 & 17.9 & 17.5 & \\
 145 & 12 52 26.33 & +56 34 19.70 & 3C 277.1 & \phantom{00}2288.3 & $-$0.69 & S* & & 0.3201 & 0.0011 & S & 12 52 26.35 & +56 34 19.74 & 17.9 & 17.8 & 17.6 & 17.9 & 17.1 & 15.0\\
 146 & 12 53 03.55 & +02 38 22.30 & 4C 02.34 & \phantom{00}1604.9 & $-$0.59 & II & c & 0.2126 & 0.0357 & P & 12 53 03.30 & +02 38 17.59 & 21.8 & 20.1 & 18.8 & 18.3 & 18.0 & \\
 147 & 12 53 32.70 & +15 42 27.30 & 3C 277.2 & \phantom{00}1952.2 & $-$0.89 & II & c & 0.7660 & & S & 12 53 33.70 & +15 42 35.95 & 21.8 & 22.4 & 21.3 & 20.5 & 20.2 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-1 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 148 & 12 54 11.68 & +27 37 32.70 & 3C 277.3 & \phantom{00}2923.9 & $-$0.68 & II & c & 0.0858 & 0.0001 & S & 12 54 12.01 & +27 37 33.90 & 18.4 & 16.5 & 15.6 & 15.1 & 14.8 & \\
 149 & 12 56 11.15 & $-$05 47 20.10 & 3C 279 & \phantom{00}9711.2 & $-$0.37 & C* & & 0.5362 & 0.0004 & S & 12 56 11.17 & $-$05 47 21.50 & & & & & & 10.9\\
 150 & 12 56 57.38 & +47 20 19.80 & 3C 280 & \phantom{00}5099.6 & $-$0.75 & II & c & 0.9960 & & S & 12 56 57.77 & +47 20 19.90 & 22.1 & 21.7 & 21.4 & 20.7 & 19.8 & \\
 151 & 13 00 32.87 & +40 09 09.20 & 3C 280.1 & \phantom{00}1368.9 & $-$1.05 & II & c & 1.6670 & 0.0020 & S & 13 00 33.30 & +40 09 07.70 & 19.0 & 18.8 & 18.8 & 18.4 & 18.4 & \\
 152 & 13 05 36.05 & +08 55 15.90 & 4C 09.45 & \phantom{00}1461.8 & $-$0.94 & II & c & 1.4090 & 0.0020 & S & 13 05 35.92 & +08 55 14.95 & 21.6 & 21.8 & 21.4 & 21.3 & 22.5 & \\
 153 & 13 09 49.66 & $-$00 12 36.60 & 4C 00.46 & \phantom{00}1636.7 & $-$0.85 & II & p & 0.4190 & 0.0010 & S & 13 09 49.75 & $-$00 12 35.60 & 21.0 & 20.1 & 19.4 & 18.8 & 18.4 & \\
 154 & 13 10 28.70 & +32 20 44.30 & B1308+326 & \phantom{00}1686.6 & \phantom{$-$}0.28 & C* & & 0.9974 & 0.0018 & S & 13 10 28.66 & +32 20 43.76 & 18.3 & 18.0 & 17.6 & 17.3 & 17.1 & 14.7\\
 155 & 13 11 08.56 & +27 27 56.50 & 3C 284 & \phantom{00}2044.6 & $-$0.85 & II & c & 0.2400 & 0.0007 & S & 13 11 04.67 & +27 28 07.23 & 20.0 & 18.7 & 17.5 & 17.0 & 16.7 & 14.5\\
 156 & 13 13 37.88 & +54 58 24.30 & CJ2 1311+552 & \phantom{00}1304.6 & $-$0.17 & C* & & 0.6130 & 0.0010 & S & 13 13 37.86 & +54 58 23.92 & 23.0 & 22.5 & 20.9 & 20.0 & 19.7 & \\
 157 & 13 16 20.51 & +07 02 54.30 & 4C 07.32 & \phantom{00}1884.2 & $-$0.24 & I$^w$ & c & 0.0507 & 0.0001 & S & 13 16 17.02 & +07 02 46.66 & 16.4 & 14.5 & 13.6 & 13.2 & 12.9 & 12.4\\
 158 & 13 19 06.83 & +29 38 33.80 & 4C 29.47 & \phantom{00}1372.5 & $-$0.28 & I & c & 0.0729 & 0.0002 & S & 13 19 04.16 & +29 38 34.85 & 17.8 & 15.9 & 15.0 & 14.6 & 14.4 & 13.5\\
 159 & 13 19 38.73 & $-$00 49 40.90 & 4C -00.50 & \phantom{00}1468.9 & $-$0.56 & C* & & 0.8916 & 0.0006 & S & 13 19 38.77 & $-$00 49 40.04 & 17.7 & 17.5 & 17.5 & 17.5 & 17.4 & 15.2\\
 160 & 13 20 21.45 & +17 43 12.40 & 4C 17.56 & \phantom{00}1573.2 & $-$0.62 & II & c & 0.6110 & 0.1034 & P & 13 20 21.20 & +17 43 08.70 & 23.0 & 22.3 & 21.3 & 20.5 & 20.0 & \\
 161 & 13 21 18.84 & +11 06 49.40 & 4C 11.45 & \phantom{00}2238.0 & $-$0.65 & II$^c$ & p & 2.1832 & 0.0026 & S & 13 21 18.84 & +11 06 49.97 & 19.3 & 19.0 & 18.9 & 18.6 & 18.4 & \\
 162 & 13 21 21.28 & +42 35 15.20 & 3C 285 & \phantom{00}2085.0 & $-$0.81 & II & c & 0.0794 & 0.0001 & S & 13 21 17.82 & +42 35 15.23 & 18.2 & 16.7 & 15.9 & 15.4 & 15.1 & 13.7\\
 163 & 13 23 21.04 & +03 08 02.80 & 4C 03.27 & \phantom{00}1385.2 & $-$0.68 & I & p & 0.2690 & 0.0007 & S & 13 23 18.82 & +03 08 07.13 & 20.8 & 19.1 & 17.8 & 17.4 & 16.9 & \\
 164 & 13 26 16.51 & +31 54 09.70 & 4C 32.44 & \phantom{00}4861.9 & $-$0.12 & C* & & 0.3700 & & S & 13 26 16.51 & +31 54 09.54 & 22.3 & 20.5 & 19.2 & 18.6 & 18.0 & \\
 165 & 13 27 31.71 & +31 51 27.30 & 4C 32.44B & \phantom{00}1415.1 & $-$0.64 & U & & 0.2272 & 0.0266 & P & 13 27 31.68 & +31 51 26.35 & 20.3 & 18.9 & 17.6 & 17.1 & 16.8 & 14.0$^e$\\
 166 & 13 30 37.69 & +25 09 11.00 & 3C 287 & \phantom{00}7052.2 & $-$0.42 & C* & & 1.0550 & & S & 13 30 37.70 & +25 09 10.98 & 18.6 & 18.3 & 18.0 & 17.9 & 17.8 & \\
 167 & 13 31 08.31 & +30 30 32.40 & 3C 286 & \phantom{0}14902.7 & $-$0.26 & C* & & 0.8494 & 0.0011 & S & 13 31 08.29 & +30 30 32.94 & 17.4 & 17.3 & 17.2 & 17.2 & 17.0 & 14.6\\
 168 & 13 32 56.37 & +02 00 46.50 & 3C 287.1 & \phantom{00}2648.5 & $-$0.54 & II & c & 0.2157 & 0.0010 & S & 13 32 53.27 & +02 00 45.65 & 18.7 & 18.3 & 17.6 & 17.0 & 16.9 & 14.0\\
 169 & 13 38 08.07 & $-$06 27 11.20 & 4C -06.35 & \phantom{00}2958.5 & $-$0.88 & II & p & 0.6250 & & S & 13 38 07.95 & $-$06 27 11.10 & & & & & & 15.5\\
 170 & 13 38 49.67 & +38 51 11.10 & 3C 288 & \phantom{00}3358.9 & $-$0.85 & I$^w$ & c & 0.2460 & & S & 13 42 13.28 & +60 21 42.84 & 17.9 & 17.7 & 17.5 & 17.5 & 17.5 & 15.7\\
 171 & 13 42 13.13 & +60 21 42.30 & 3C 288.1 & \phantom{00}1493.3 & $-$0.88 & II & c & 0.9642 & 0.0018 & S & 13 42 13.28 & +60 21 42.84 & 17.9 & 17.7 & 17.5 & 17.6 & 17.5 & 15.5\\
 172 & 13 42 43.57 & +05 04 31.50 & 4C 05.57 & \phantom{00}1600.9 & $-$0.61 & I & c & 0.1362 & 0.0010 & S & 13 42 43.62 & +05 04 32.23 & 18.4 & 17.3 & 16.4 & 15.9 & 15.6 & 12.6$^e$\\
 173 & 13 44 23.75 & +14 09 15.30 & 4C 14.49 & \phantom{00}1302.8 & $-$0.82 & C & & & & & & & & & & & & \\
 174 & 13 45 26.38 & +49 46 32.70 & 3C 289 & \phantom{00}2398.3 & $-$0.79 & II & c & 0.9670 & & S & 13 45 26.27 & +49 46 32.41 & 23.0 & 23.0 & 21.6 & 20.8 & 20.1 & \\
 175 & 13 47 33.42 & +12 17 24.10 & 4C 12.50 & \phantom{00}5397.2 & \phantom{$-$}0.80 & C* & & 0.1212 & 0.0015 & S & 13 47 33.36 & +12 17 24.32 & 18.5 & 16.6 & 15.7 & 15.2 & 15.0 & 12.2$^e$\\
 176 & 13 52 17.81 & +31 26 46.70 & 3C 293 & \phantom{00}4844.2 & $-$0.49 & I & c & 0.0450 & 0.0001 & S & 13 52 17.88 & +31 26 46.50 & 16.9 & 15.1 & 14.2 & 13.7 & 13.4 & 10.8$^e$\\
 177 & 13 52 56.36 & +11 07 07.70 & 4C 11.46 & \phantom{00}1537.9 & $-$0.42 & C & & 0.6500 & 0.0010 & S & 13 52 56.39 & +11 07 07.57 & 22.2 & 22.1 & 21.5 & 20.5 & 19.8 & \\
 178 & 13 57 01.51 & +01 04 39.70 & 4C 01.39 & \phantom{00}2400.4 & $-$0.70 & II & c & 0.8190 & 0.0010 & S & 13 57 01.56 & +01 04 39.60 & 23.3 & 23.4 & 21.2 & 20.1 & 19.0 & \\
 179 & 13 57 04.37 & +19 19 08.10 & 4C 19.44 & \phantom{00}2585.6 & $-$0.53 & II$^c$ & c & 0.7200 & & S & 13 57 04.44 & +19 19 07.46 & 16.3 & 15.9 & 15.9 & 16.0 & 15.8 & 13.9\\
 180 & 13 57 53.77 & +00 46 32.80 & PKS 1355+01 & \phantom{00}1921.6 & $-$0.70 & U & & 0.6606 & 0.2132 & P & 13 57 53.72 & +00 46 33.35 & 22.7 & 23.1 & 21.9 & 21.5 & 20.4 & \\
 181 & 14 00 28.65 & +62 10 38.60 & 4C 62.22 & \phantom{00}4307.6 & \phantom{$-$}0.14 & C* & & 0.4310 & & S & 14 00 28.65 & +62 10 38.60 & 22.2 & 21.1 & 19.7 & 18.9 & 18.4 & \\
 182 & 14 06 44.10 & +34 11 26.20 & 3C 294 & \phantom{00}1316.1 & $-$1.02 & II & c & 1.7790 & & S & 14 06 44.10 & +34 11 26.00$^o$ & & & & & & \\
 183 & 14 11 20.63 & +52 12 09.00 & 3C 295 & \phantom{0}22720.1 & $-$0.63 & II & c & 0.4614 & 0.0003 & S & 14 11 20.52 & +52 12 09.97 & 22.9 & 20.0 & 18.5 & 17.7 & 17.2 & 13.6$^e$\\
 184 & 14 13 48.34 & $-$05 59 54.20 & 4C -05.60 & \phantom{00}1520.8 & $-$0.90 & II & c & 1.0940 & 0.0020 & S & 14 13 48.48 & $-$05 59 56.00$^o$ & & & & & & \\
 185 & 14 16 04.18 & +34 44 36.50 & S4 1413+34 & \phantom{00}1863.7 & $-$0.11 & C* & & & & & & & & & & & & \\
 186 & 14 16 53.50 & +10 48 40.20 & NGC 5532 & \phantom{00}4445.4 & $-$0.52 & I & c & 0.0240 & 0.0001 & S & 14 16 52.99 & +10 48 36.07 & 21.0 & 20.2 & 20.1 & 20.0 & 20.5 & \\
 187 & 14 17 23.95 & $-$04 00 46.60 & 3C 297 & \phantom{00}1687.2 & $-$0.86 & U & & 1.4060 & & S & 14 17 23.90 & $-$04 00 48.00$^o$ & & & & & & \\
 188 & 14 19 08.18 & +06 28 36.30 & 3C 298 & \phantom{00}6100.3 & $-$1.02 & S* & & 1.4374 & 0.0016 & S & 14 19 08.18 & +06 28 34.79 & 17.3 & 17.1 & 16.6 & 16.4 & 16.3 & 14.2\\
 189 & 14 21 05.73 & +41 44 49.70 & 3C 299 & \phantom{00}3146.9 & $-$0.65 & II & c & 0.3670 & & S & 14 21 05.61 & +41 44 48.55 & 21.5 & 19.8 & 18.9 & 18.5 & 18.0 & \\
 190 & 14 23 00.81 & +19 35 22.80 & 3C 300 & \phantom{00}3738.8 & $-$0.76 & II & c & 0.2720 & & S & 14 22 59.86 & +19 35 36.64 & 20.9 & 19.3 & 18.1 & 18.0 & 17.4 & \\
 191 & 14 24 56.93 & +20 00 22.70 & 4C 20.33 & \phantom{00}1808.5 & $-$0.70 & II & c & 0.8710 & & S & 14 24 56.80 & +20 00 33.00$^o$ & & & & & & \\
 192 & 14 25 50.67 & +24 04 06.70 & 4C 24.31 & \phantom{00}1558.7 & $-$0.77 & II & c & 0.6532 & 0.0015 & S & 14 25 50.72 & +24 04 3.40 & 17.7 & 17.2 & 17.1 & 17.0 & 17.1 & 15.0\\
 193 & 14 28 31.22 & $-$01 24 08.70 & 3C 300.1 & \phantom{00}3157.4 & $-$0.73 & II & c & 1.1590 & & S & 14 28 31.25 & $-$01 24 07.40 & 22.3 & 22.7 & 22.0 & 21.6 & 21.2 & \\
 194 & 14 30 03.34 & +07 15 01.30 & 4C 07.36 & \phantom{00}1719.6 & $-$0.39 & I$^w$ & c & 0.0551 & 0.0002 & S & 14 29 55.38 & +07 15 12.85 & 16.6 & 14.7 & 13.8 & 13.4 & 13.1 & 12.3\\
 195 & 14 36 57.07 & +03 24 12.30 & 4C 03.30 & \phantom{00}2797.3 & $-$0.48 & C & & 1.4380 & 0.0010 & S & 14 36 57.23 & +03 24 13.43 & 23.0 & 22.5 & 22.2 & 22.1 & 21.0 & \\
 196 & 14 38 44.71 & +62 11 54.50 & B1437+6224 & \phantom{00}2410.4 & $-$0.14 & C* & & 1.0935 & 0.0018 & S & 14 38 44.80 & +62 11 54.53 & 19.3 & 19.1 & 18.7 & 18.7 & 18.7 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-1 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 197 & 14 43 01.45 & +52 01 38.20 & 3C 303 & \phantom{00}2543.0 & $-$0.73 & II & c & 0.1410 & 0.0010 & S & 14 43 00.99 & +52 01 39.40 & 26.0 & 21.4 & 20.8 & 20.7 & 20.5 & \\
 198 & 14 45 16.48 & +09 58 36.00 & TXS 1442+101 & \phantom{00}2417.6 & \phantom{$-$}0.21 & C & & 3.5295 & 0.0007 & S & 14 45 16.47 & +09 58 36.12 & 19.4 & 18.5 & 17.8 & 17.8 & 17.7 & 15.8\\
 199 & 14 48 39.98 & +00 18 17.90 & 4C 00.52 & \phantom{00}1651.5 & $-$0.65 & U & & 0.4381 & 0.0003 & S & 14 48 39.94 & +00 18 16.70 & 23.0 & 20.7 & 19.0 & 18.3 & 17.9 & \\
 200 & 14 49 21.74 & +63 16 13.90 & 3C 305 & \phantom{00}3006.0 & $-$0.81 & I & c & 0.0416 & 0.0001 & S & 14 49 21.57 & +63 16 13.98 & 16.0 & 14.2 & 13.5 & 13.1 & 12.8 & 10.6$^e$\\
 201 & 14 55 01.43 & $-$04 20 22.50 & 4C -04.53 & \phantom{00}2104.3 & $-$0.81 & II & c & 0.4403 & & S & 14 55 01.43 & $-$04 21 04.50 & & & & & & \\
 202 & 15 04 09.27 & +60 00 55.50 & 3C 311 & \phantom{00}1553.1 & $-$0.78 & C & & 1.0220 & & S & 15 04 09.22 & +60 00 55.37 & 20.3 & 20.2 & 19.9 & 19.5 & 19.9 & \\
 203 & 15 04 19.50 & +28 35 34.30 & B2 1502+28 & \phantom{00}1626.5 & \phantom{$-$}0.88 & I$^w$ & c & 0.1083 & 0.0020 & K & 15 04 15.86 & +28 34 11.17 & 17.2 & 15.3 & 14.4 & 14.0 & 13.7 & 12.6\\
 204 & 15 04 25.03 & +10 29 38.50 & TXS 1502+106 & \phantom{00}1774.2 & \phantom{$-$}0.15 & C* & & 1.8385 & 0.0024 & S & 15 04 24.98 & +10 29 39.19 & 18.7 & 18.4 & 18.1 & 17.8 & 17.5 & 14.3\\
 205 & 15 04 58.98 & +25 59 49.00 & 3C 310 & \phantom{00}7613.4 & $-$0.97 & I & c & 0.0535 & 0.0003 & S & 15 04 57.12 & +26 00 58.46 & 17.5 & 15.5 & 14.6 & 14.1 & 13.8 & 13.6\\
 206 & 15 10 53.55 & $-$05 43 07.10 & 4C -05.64 & \phantom{00}3569.3 & $-$0.53 & C & & 1.1910 & & S & 15 10 53.59 & $-$05 43 07.50 & & & & & & 14.7\\
 207 & 15 10 57.03 & +07 51 24.80 & 3C 313 & \phantom{00}3799.1 & $-$0.85 & II & c & 0.4610 & & S & 15 11 0.03 & +07 51 50.24 & 21.8 & 20.6 & 18.8 & 18.0 & 17.6 & \\
 208 & 15 12 25.35 & +01 21 08.70 & 4C 01.42 & \phantom{00}2262.7 & $-$0.66 & II & c & 0.7920 & 0.0020 & S & 15 12 25.43 & +01 21 07.16 & 22.6 & 21.9 & 20.6 & 19.7 & 19.0 & \\
 209 & 15 13 39.90 & +26 07 33.70 & 3C 315 & \phantom{00}4332.7 & $-$0.71 & I & c & 0.1080 & & S & 15 13 40.06 & +26 07 30.43 & 19.1 & 17.5 & 16.7 & 16.2 & 16.1 & 13.5$^e$\\
 210 & 15 13 40.20 & +23 38 35.30 & 4C 23.41 & \phantom{00}1767.5 & $-$0.10 & C* & & 0.6355 & 0.1557 & P & 15 13 40.18 & +23 38 35.09 & 24.5 & 22.5 & 21.8 & 20.9 & 20.8 & \\
 211 & 15 16 40.21 & +00 15 02.40 & 4C 00.56 & \phantom{00}2593.1 & $-$0.11 & II$^c$ & p & 0.0524 & 0.0014 & S & 15 16 40.22 & +00 15 01.91 & 16.9 & 15.5 & 14.7 & 14.3 & 13.9 & 11.5$^e$\\
 213 & 15 16 56.61 & +18 30 21.60 & 3C 316 & \phantom{00}1335.2 & $-$0.73 & U & & 0.4200 & 0.0025 & I & 15 16 56.60 & +18 30 21.53 & 21.2 & 20.7 & 20.0 & 18.9 & 19.6 & \\
 214 & 15 20 05.50 & +20 16 05.70 & 3C 318 & \phantom{00}2688.0 & $-$0.76 & S* & & 1.5740 & 0.0010 & S & 15 20 05.48 & +20 16 05.52 & 20.9 & 20.4 & 19.7 & 19.2 & 19.0 & \\
 215 & 15 21 14.51 & +04 30 20.00 & 4C 04.51 & \phantom{00}3927.2 & \phantom{$-$}0.29 & C* & & 1.2960 & & S & 15 21 14.42 & +04 30 21.56 & 22.7 & 22.8 & 22.0 & 21.7 & 20.1 & \\
 216 & 15 24 05.64 & +54 28 18.40 & 3C 319 & \phantom{00}2624.0 & $-$0.85 & II & c & 0.1920 & & S & 15 24 04.91 & +54 28 05.30 & 21.8 & 19.6 & 18.5 & 18.0 & 17.7 & 15.2\\
 217 & 15 25 48.92 & +03 08 26.50 & 4C 03.33 & \phantom{00}1960.0 & $-$0.45 & C & & 0.5229 & 0.0959 & P & 15 25 48.80 & +03 08 27.85 & 26.4 & 21.7 & 21.0 & 20.4 & 19.8 & \\
 218 & 15 31 25.36 & +35 33 40.60 & 3C 320 & \phantom{00}1820.7 & $-$0.80 & II & c & 0.3420 & & S & 15 31 25.36 & +35 33 40.25 & 21.9 & 19.7 & 17.9 & 17.3 & 16.9 & 15.3\\
 219 & 15 31 50.71 & +24 02 43.30 & 3C 321 & \phantom{00}3577.3 & $-$0.64 & II & c & 0.0962 & 0.0003 & S & 15 31 43.46 & +24 04 19.17 & 17.4 & 16.1 & 15.3 & 14.8 & 14.6 & 13.3\\
 220 & 15 34 52.45 & +01 31 03.30 & B1532+016 & \phantom{00}1320.4 & \phantom{$-$}0.11 & C* & & 1.4350 & & S & 15 34 52.46 & +01 31 04.15 & 19.4 & 19.4 & 19.1 & 19.0 & 19.1 & \\
 221 & 15 35 01.27 & +55 36 49.80 & 3C 322 & \phantom{00}1846.9 & $-$0.85 & II & c & 1.6810 & & S & 15 35 01.20 & +55 36 51.00$^o$ & & & & & & \\
 222 & 15 37 32.39 & +13 44 47.70 & 4C 13.56 & \phantom{00}1805.6 & $-$0.65 & U & & 0.6720 & 0.0796 & P & 15 37 32.44 & +13 44 48.16 & 21.9 & 21.0 & 20.2 & 19.3 & 18.9 & \\
 223 & 15 40 49.51 & +14 47 46.70 & 4C 14.60 & \phantom{00}1386.8 & $-$0.47 & C* & & 0.6050 & & S & 15 40 49.49 & +14 47 45.92 & 18.8 & 18.3 & 17.9 & 17.8 & 17.3 & 14.2\\
 224 & 15 41 45.64 & +60 15 36.20 & 3C 323 & \phantom{00}1337.4 & $-$0.91 & II & p & 0.6790 & & S & 15 41 45.66 & +60 15 33.80 & 26.6 & 22.7 & 21.4 & 20.2 & 20.0 & \\
 225 & 15 46 09.50 & +00 26 24.60 & TXS 1543+005 & \phantom{00}1830.3 & $-$0.15 & C* & & 0.5500 & & S & 15 46 09.53 & +00 26 24.65 & 23.3 & 21.6 & 20.2 & 19.1 & 18.7 & \\
 226 & 15 47 44.23 & +20 52 41.00 & 3C 323.1 & \phantom{00}2396.2 & $-$0.66 & II & c & 0.2640 & 0.0003 & S & 15 47 43.54 & +20 52 16.66 & 15.6 & 15.5 & 15.6 & 15.5 & 15.2 & 12.9$^e$\\
 227 & 15 49 48.98 & +21 25 39.10 & 3C 324 & \phantom{00}2522.0 & $-$0.90 & II & c & 1.2061 & & S & 15 49 48.84 & +21 25 38.03 & 23.5 & 21.9 & 21.6 & 21.1 & 20.5 & \\
 228 & 15 49 58.54 & +62 41 20.90 & 3C 325 & \phantom{00}3563.7 & $-$0.74 & II & c & 1.1350 & & S & 15 49 58.42 & +62 41 21.59 & 22.0 & 21.2 & 20.2 & 19.6 & 19.2 & \\
 229 & 15 50 35.26 & +05 27 10.60 & 4C 05.64 & \phantom{00}2303.3 & $-$0.08 & C* & & 1.4220 & & S & 15 50 35.28 & +05 27 10.44 & 18.5 & 18.4 & 18.1 & 17.9 & 17.6 & 14.7\\
 230 & 15 52 26.86 & +20 05 01.80 & 3C 326 & \phantom{00}3214.1 & $-$0.64 & II & c & 0.0900 & & S & 15 52 09.19 & +20 05 23.20 & 19.7 & 17.7 & 16.6 & 16.1 & 15.8 & \\
 231 & 15 56 10.06 & +20 04 21.20 & 3C 326.1 & \phantom{00}2313.7 & $-$0.63 & II & c & 1.8250 & & S & 15 56 10.10 & +20 04 20.00$^o$ & & & & & & \\
 232 & 15 56 36.35 & +42 57 09.60 & 4C 43.35 & \phantom{00}1656.4 & $-$0.74 & II & c & & & & & & & & & & & \\
 233 & 16 02 07.27 & +33 26 53.10 & 4C 33.38 & \phantom{00}2990.6 & \phantom{$-$}0.11 & C & & 1.1000 & & S & 16 02 07.20 & 16 02 07.20$^o$ & & & & & & \\
 234 & 16 02 17.21 & +01 58 19.40 & 3C 327 & \phantom{00}8298.7 & $-$0.69 & II & c & 0.1041 & 0.0005 & S & 16 02 27.37 & +01 57 56.14 & 17.9 & 16.3 & 15.3 & 14.7 & 14.4 & 13.6\\
 235 & 16 08 46.13 & +10 29 08.20 & 4C 10.45 & \phantom{00}1392.0 & $-$0.32 & C* & & 1.2260 & 0.0010 & S & 16 08 46.20 & +10 29 07.80 & 18.4 & 18.2 & 18.0 & 17.9 & 17.9 & 14.7\\
 236 & 16 09 13.31 & +26 41 29.20 & PKS 1607+268 & \phantom{00}4908.2 & \phantom{$-$}0.49 & C & & 0.4730 & & S & 16 09 13.32 & +26 41 29.00 & 22.7 & 21.7 & 20.2 & 19.3 & 18.9 & \\
 237 & 16 10 07.74 & +32 58 35.10 & 3C 329 & \phantom{00}2027.1 & $-$0.65 & II & c & 1.7810 & & S & 16 10 06.29 & +32 58 35.80 & 22.7 & 23.0 & 21.6 & 21.0 & 19.9 & \\
 238 & 16 12 19.02 & +22 22 15.60 & 3C 331 & \phantom{00}1401.9 & $-$0.81 & U & & 0.3962 & 0.0780 & P & 16 12 18.97 & +22 22 15.82 & 21.8 & 21.3 & 20.0 & 20.0 & 19.4 & \\
 239 & 16 13 41.08 & +34 12 47.70 & B1611+3420 & \phantom{00}4024.1 & \phantom{$-$}0.24 & C* & & 1.3994 & 0.0016 & S & 16 13 41.06 & +34 12 47.81 & 17.5 & 17.6 & 17.3 & 17.2 & 17.1 & 14.7\\
 240 & 16 16 38.29 & +26 47 01.60 & PKS 1614+26 & \phantom{00}1484.4 & $-$0.11 & C & & & & & 16 16 38.33 & +26 47 01.32 & 23.0 & 23.4 & 22.0 & 21.3 & 20.5 & \\
 241 & 16 17 15.75 & +21 07 29.40 & 3C 333 & \phantom{00}1748.5 & $-$0.69 & II & c & 1.3240 & 0.0772 & R & 16 17 15.99 & +21 07 28.96 & 24.1 & 24.1 & 22.3 & 21.8 & 20.9 & \\
 242 & 16 17 38.89 & +35 00 48.00 & NGC 6109 & \phantom{00}1706.2 & $-$0.38 & I & c & 0.0298 & 0.0002 & S & 16 17 40.54 & +35 00 15.12 & 15.9 & 14.0 & 13.2 & 12.7 & 12.5 & 12.3\\
 243 & 16 17 43.28 & +32 23 02.40 & 3C 332 & \phantom{00}2598.5 & $-$0.63 & II & c & 0.1517 & 0.0002 & S & 16 17 42.54 & +32 22 34.32 & 18.2 & 17.5 & 16.8 & 16.1 & 16.1 & 13.7\\
 244 & 16 20 21.40 & +17 36 29.30 & 3C 334 & \phantom{00}1993.9 & $-$0.84 & II & c & 0.5550 & 0.0005 & S & 16 20 21.82 & +17 36 23.98 & 16.9 & 16.6 & 16.8 & 16.7 & 16.8 & 14.1\\
 245 & 16 24 39.42 & +23 45 17.50 & 3C 336 & \phantom{00}2612.7 & $-$0.73 & II & c & 0.9270 & 0.0017 & S & 16 24 39.09 & +23 45 12.20 & 18.8 & 18.4 & 18.1 & 18.1 & 18.1 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-1 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 246 & 16 25 57.66 & +41 34 41.20 & 4C 41.32 & \phantom{00}1677.4 & $-$0.20 & C* & & 2.5500 & & S & 16 25 57.68 & +41 34 40.48 & 24.5 & 22.7 & 22.0 & 21.6 & 21.4 & \\
 247 & 16 28 03.57 & +27 41 36.10 & 3C 341 & \phantom{00}1998.6 & $-$0.82 & II & c & 0.4480 & & S & 16 28 03.98 & +27 41 39.34 & 21.4 & 20.6 & 19.5 & 18.5 & 18.3 & \\
 248 & 16 28 38.34 & +39 33 04.70 & 3C 338 & \phantom{00}3678.7 & $-$1.23 & I$^w$ & c & 0.0298 & & S & 16 28 38.23 & +39 33 04.38 & 15.8 & 13.9 & 13.0 & 12.5 & 12.3 & \phantom{0}9.2$^e$\\
 249 & 16 28 53.30 & +44 19 05.20 & 3C 337 & \phantom{00}3155.8 & $-$0.67 & II & c & 0.6300 & & S & 16 28 52.58 & +44 19 06.80 & 24.0 & 23.0 & 21.5 & 20.2 & 19.5 & \\
 250 & 16 29 37.52 & +23 20 13.40 & 3C 340 & \phantom{00}2599.0 & $-$0.68 & II & c & 0.7750 & & S & 16 29 36.59 & +23 20 12.77 & 23.3 & 22.3 & 21.4 & 20.7 & 19.6 & \\
 251 & 16 31 45.29 & +11 56 03.30 & 4C 12.59 & \phantom{00}1733.7 & $-$0.47 & C & & 1.7920 & & S & 16 31 45.17 & +11 56 03.34 & 18.6 & 18.4 & 18.3 & 18.1 & 17.9 & \\
 252 & 16 34 33.86 & +62 45 35.70 & 3C 343 & \phantom{00}5001.9 & $-$0.48 & C* & & 0.9880 & & S & 16 34 33.70 & +62 45 36.00$^o$ & & & & & & \\
 253 & 16 35 15.51 & +38 08 04.80 & 4C 38.41 & \phantom{00}2726.0 & \phantom{$-$}0.11 & C* & & 1.8131 & 0.0017 & S & 16 35 15.50 & +38 08 04.45 & 17.7 & 17.6 & 17.6 & 17.4 & 17.2 & 15.0\\
 254 & 16 36 37.38 & +26 48 06.60 & 3C 342 & \phantom{00}1336.1 & $-$0.81 & II & c & 0.5610 & & S & 16 36 36.50 & +26 48 09.20 & 18.6 & 18.0 & 18.0 & 17.5 & 17.7 & \\
 255 & 16 38 28.22 & +62 34 43.90 & 3C 343.1 & \phantom{00}4610.8 & $-$0.49 & C* & & 0.7500 & & S & 16 38 28.20 & +62 34 45.00$^o$ & & & & & & \\
 256 & 16 42 58.77 & +39 48 37.00 & 3C 345 & \phantom{00}7098.6 & $-$0.24 & C* & & 0.5939 & 0.0019 & S & 16 42 58.81 & +39 48 37.04 & 16.8 & 16.5 & 16.4 & 16.2 & 16.1 & 12.4\\
 257 & 16 43 05.93 & +37 29 34.40 & 3C 344 & \phantom{00}1418.1 & $-$0.88 & II & p & 0.5200 & & S & 16 43 06.05 & +37 29 30.77 & 21.4 & 21.1 & 20.0 & 19.3 & 19.1 & \\
 258 & 16 43 48.69 & +17 15 48.80 & 3C 346 & \phantom{00}3666.2 & $-$0.55 & I & c & 0.1617 & 0.0010 & S & 16 43 48.60 & +17 15 49.42 & 18.9 & 17.3 & 16.1 & 15.7 & 15.3 & 12.7$^e$\\
 259 & 16 47 41.83 & +17 20 11.50 & 4C 17.71 & \phantom{00}2130.2 & $-$0.23 & C* & & 0.3140 & & S & 16 47 41.84 & +17 20 11.70 & & & & & & 15.0\\
 260 & 16 53 52.24 & +39 45 36.60 & 4C 39.49 & \phantom{00}1558.0 & $-$0.12 & C & & 0.0336 & 0.0001 & S & 16 53 52.21 & +39 45 36.61 & 15.3 & 13.8 & 13.0 & 12.6 & 12.3 & \phantom{0}9.6$^e$\\
 261 & 16 59 27.57 & +47 03 13.10 & 3C 349 & \phantom{00}3358.4 & $-$0.69 & II & c & 0.2050 & & S & 16 59 28.24 & +47 02 57.95 & 21.3 & 20.5 & 20.2 & 20.2 & 20.0 & \\
 262 & 17 04 07.21 & +29 46 59.50 & 4C 29.50 & \phantom{00}1413.9 & $-$0.74 & C & & 1.9270 & & S & 17 04 07.16 & +29 46 59.45 & 20.1 & 20.0 & 20.1 & 19.5 & 19.6 & \\
 263 & 17 04 43.03 & +60 44 49.60 & 3C 351 & \phantom{00}3259.0 & $-$0.70 & II & c & 0.3715 & 0.0001 & S & 17 04 41.37 & +60 44 30.50 & 15.6 & 15.4 & 15.2 & 15.2 & 14.8 & 12.4\\
 264 & 17 05 06.57 & +38 40 37.60 & 3C 350 & \phantom{00}1302.4 & $-$0.86 & II & c & 0.3460 & 0.0028 & I & 17 05 04.23 & +38 40 38.60 & 20.7 & 20.2 & 19.5 & 18.4 & 18.4 & \\
 265 & 17 10 44.11 & +46 01 30.30 & 3C 352 & \phantom{00}1865.5 & $-$0.90 & II & c & 0.8060 & 0.0002 & S & 17 10 44.10 & +46 01 29.00$^o$ & & & & & & \\
 266 & 17 23 20.85 & +34 17 57.30 & 4C 34.47 & \phantom{00}1610.2 & $-$0.52 & II & c & 0.2060 & 0.0050 & S & 17 23 20.80 & +34 17 57.98 & 15.4 & 15.4 & 15.5 & 15.1 & 15.5 & 12.9\\
 267 & 17 24 18.40 & +50 57 54.00 & 3C 356 & \phantom{00}1509.1 & $-$0.99 & II & c & 1.0790 & & S & 17 24 19.10 & +50 57 40.00$^o$ & & & & & & \\
 268 & 17 42 51.84 & +61 45 51.00 & 4C 61.34 & \phantom{00}1354.7 & $-$0.67 & II & c & 0.5230 & & S & 17 42 51.58 & +61 45 54.61 & 18.1 & 17.7 & 17.7 & 17.5 & 17.4 & 15.2\\
 269 & 07 14 35.25 & +45 40 00.10 & 4C 45.13 & \phantom{00}1386.4 & $-$0.49 & II & c & & & & & & & & & & & \\
 270 & 14 54 20.30 & +16 20 55.80 & 3C 306 & \phantom{00}1391.3 & \phantom{$-$}0.50 & II & c & 0.0456 & 0.0001 & S & 14 54 23.45 & +16 21 19.04 & 16.2 & 14.2 & 13.2 & 12.8 & 12.5 & 12.2\\
 271 & 08 31 20.33 & +32 18 37.00 & 4C 32.25A & \phantom{00}1773.5 & \phantom{$-$}0.53 & II & c & 0.0512 & 0.0002 & S & 08 31 27.49 & +32 19 26.84 & 17.5 & 15.6 & 14.7 & 14.2 & 13.9 & 12.8\\
 272 & 08 48 41.94 & +05 55 35.00 & 4C 06.32 & \phantom{00}1319.5 & $-$0.53 & II & c & 0.2206 & 0.0206 & P & 08 48 37.77 & +05 55 18.50 & 21.8 & 19.5 & 18.0 & 17.5 & 17.2 & 15.2\\
 273 & 12 28 11.77 & +20 23 19.10 & 4C 20.29 & \phantom{00}1333.9 & $-$0.57 & II & c & 0.6800 & & S & 12 28 11.74 & +20 23 52.49 & 18.0 & 17.8 & 17.7 & 17.6 & 17.4 & 15.3\\
 274 & 07 44 17.50 & +37 53 16.90 & 4C 38.21 & \phantom{00}1341.8 & $-$1.11 & C & & 1.0665 & 0.0018 & S & 07 44 17.47 & +37 53 17.23 & 18.2 & 18.0 & 17.7 & 17.8 & 17.9 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-2 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 1 & 09 20 11.16 & +17 53 25.00 & 4C 18.29 & \phantom{0}1070.6 & $-$0.88 & C & & 0.4155 & 0.3312 & P & 09 20 11.12 & +17 53 24.76 & 22.9 & 23.3 & 22.3 & 21.4 & 21.0 & \\
 2 & 09 20 58.48 & +44 41 53.70 & B0917+449 & \phantom{0}1017.2 & $-$0.15 & C* & & 2.1890 & 0.0017 & S & 09 20 58.46 & +44 41 54.02 & 18.6 & 18.0 & 17.9 & 17.7 & 17.4 & 15.4\\
 4 & 09 21 46.55 & +37 54 10.10 & 4C 38.29 & \phantom{00}826.4 & $-$0.88 & II$^c$ & c & 1.1080 & 0.0010 & S & 09 21 46.51 & +37 54 08.71 & 20.7 & 19.7 & 18.8 & 18.4 & 18.3 & 15.4\\
 8 & 09 30 54.27 & +58 55 16.60 & 4C 59.10 & \phantom{0}1082.9 & $-$0.91 & U & & 0.5128 & 0.1626 & P & 09 30 54.49 & +58 55 17.83 & 22.5 & 21.8 & 21.0 & 20.6 & 20.5 & \\
 9 & 09 34 15.80 & +49 08 21.00 & 0930+493 & \phantom{00}800.5 & \phantom{$-$}0.37 & C* & & 2.5820 & 0.0090 & S & 09 34 15.77 & +49 08 21.84 & 19.9 & 19.3 & 19.1 & 19.1 & 19.0 & \\
 10 & 09 35 04.06 & +08 41 37.30 & 4C 08.31 & \phantom{0}1037.6 & $-$0.74 & II & p & 0.3578 & 0.0312 & P & 09 35 04.06 & +08 41 37.86 & 24.5 & 21.4 & 19.5 & 19.0 & 18.4 & \\
 11 & 09 35 06.62 & +39 42 07.60 & 3C 221 & \phantom{0}1029.5 & $-$0.93 & II & p & 0.4957 & 0.1000 & R$^o$ & 09 35 06.68 & +39 42 07.10$^o$ & & & 19.8$^o$ & & & \\
 12 & 09 36 32.02 & +04 22 10.80 & 3C 222 & \phantom{00}971.1 & $-$1.35 & C & & 1.3400 & & S & 09 36 31.90 & +04 22 10.00$^o$ & & & & & & \\
 14 & 09 41 22.70 & $-$01 43 01.00 & 4C-01.19 & \phantom{00}830.0 & $-$0.60 & II & c & 0.3820 & & S & 09 41 22.59 & $-$01 43 01.13 & 22.3 & 20.5 & 18.8 & 18.1 & 17.7 & \\
 19 & 09 43 19.16 & $-$00 04 22.30 & 4C 00.30 & \phantom{0}1188.9 & $-$0.72 & C & & 0.4785 & 0.0268 & P & 09 43 19.23 & $-$00 04 24.89 & 22.9 & 20.9 & 19.4 & 18.6 & 18.1 & \\
 21 & 09 45 13.81 & +16 55 21.70 & 4C 17.49 & \phantom{0}1062.1 & $-$0.90 & II & c & 0.5077 & 0.2036 & P & 09 45 13.61 & +16 55 22.66 & 23.1 & 22.8 & 21.8 & 21.6 & 20.5 & \\
 23 & 09 47 44.60 & +00 04 37.20 & 4C 00.31 & \phantom{00}935.8 & $-$1.06 & II & p & & & & & & & & & & & \\
 29 & 09 53 38.99 & +25 16 24.60 & 4C 25.29 & \phantom{00}993.1 & $-$0.99 & II & c & & & & & & & & & & & \\
 30 & 09 54 56.81 & +17 43 31.50 & B0952+1757 & \phantom{0}1158.5 & $-$0.35 & C* & & 1.4758 & 0.0024 & S & 09 54 56.83 & +17 43 31.22 & 17.4 & 17.2 & 17.1 & 17.0 & 17.1 & 15.7\\
 31 & 09 54 07.03 & +21 22 35.90 & 4C 21.26 & \phantom{00}948.8 & & II & c & 0.2952 & & S & 09 54 07.03 & +21 22 35.94 & 18.9 & 18.3 & 17.7 & 17.5 & 16.7 & 14.3\\
 32 & 09 56 49.88 & +25 15 15.90 & B0953+254 & \phantom{0}1080.1 & \phantom{$-$}0.53 & C* & & 0.7076 & 0.0013 & S & 09 56 49.89 & +25 15 16.09 & 18.2 & 17.8 & 17.8 & 18.0 & 17.8 & 15.3\\
 34 & 09 58 20.92 & +32 24 01.60 & 3C 232 & \phantom{0}1247.1 & $-$0.79 & S* & & 0.5306 & 0.0019 & S & 09 58 20.95 & +32 24 02.27 & 16.3 & 15.9 & 15.9 & 15.8 & 15.8 & 13.8\\
 35 & 09 58 28.78 & $-$01 39 59.30 & 4C-01.20 & \phantom{0}1213.7 & $-$0.59 & C & & & & & 09 58 28.78 & $-$01 39 57.60 & 22.7 & 22.9 & 22.3 & 21.1 & 20.3 & \\
 36 & 10 00 17.51 & +00 05 23.00 & 4C 00.34 & \phantom{00}923.7 & $-$0.94 & II & c & 0.9055 & 0.0012 & S & 10 00 17.68 & +00 05 23.68 & 19.0 & 18.6 & 18.6 & 18.6 & 18.3 & \\
 37 & 10 00 21.95 & +22 33 18.20 & 4C 22.25 & \phantom{0}1116.3 & $-$0.76 & II & c & 0.4190 & & S & 10 00 21.80 & +22 33 18.70 & 19.2 & 18.8 & 18.4 & 18.0 & 17.6 & 15.5\\
 38 & 10 00 28.11 & +14 01 34.10 & 4C 14.35 & \phantom{0}1166.4 & $-$0.80 & II & p & 1.0264 & 0.0749 & I & 10 00 28.23 & +14 01 31.01 & 22.3 & 22.5 & 22.7 & 21.2 & 20.4 & \\
 39 & 10 01 23.65 & $-$00 26 08.80 & 4C-00.37 & \phantom{0}1221.0 & $-$0.99 & II & c & 1.4956 & 0.0951 & I & 10 01 22.26 & $-$00 26 12.70 & 24.3 & 24.6 & 22.8 & 22.1 & 21.2 & \\
 41 & 10 02 57.12 & +19 51 53.50 & 4C 20.20 & \phantom{0}1226.5 & $-$0.65 & I & p & 0.1677 & & S & 10 02 57.06 & +19 51 52.83 & 19.8 & 17.6 & 16.4 & 15.9 & 15.6 & 13.5$^e$\\
 42 & 10 04 32.94 & +31 51 51.50 & 4C 32.34 & \phantom{0}1263.8 & $-$0.98 & II & c & 0.6793 & 0.0581 & P & 10 04 32.97 & +31 51 51.66 & 22.0 & 21.2 & 19.9 & 18.6 & 19.0 & \\
 45 & 10 07 26.10 & +12 48 56.21 & 4C 13.41 & \phantom{0}1216.1 & $-$0.45 & II & c & 0.2400 & 0.0022 & S & 10 07 26.10 & +12 48 56.22 & 15.4 & 15.4 & 15.3 & 15.2 & 15.2 & 12.8\\
 46 & 10 07 41.51 & +13 56 29.30 & B1004+1411 & \phantom{00}936.3 & $-$0.25 & C* & & 2.7070 & 0.0050 & S & 10 07 41.50 & +13 56 29.69 & 19.6 & 18.5 & 18.4 & 18.4 & 18.2 & \\
 47 & 10 07 42.54 & +59 08 09.90 & 4C 59.11 & \phantom{0}1082.8 & $-$0.88 & II & c & 0.5614 & 0.0064 & I & 10 07 42.25 & +59 08 09.20 & 20.4 & 19.9 & 19.8 & 19.6 & 19.2 & \\
 49 & 10 09 55.50 & +14 01 54.10 & 4C 14.36 & \phantom{00}994.6 & $-$0.70 & C & & 0.2150 & 0.0050 & S & 10 09 55.52 & +14 01 54.34 & 19.9 & 18.4 & 17.3 & 16.8 & 16.5 & 13.9$^e$\\
 52 & 10 14 16.03 & +10 51 06.30 & 4C 11.34 & \phantom{00}902.2 & $-$0.62 & II & c & 0.3880 & 0.0002 & S & 10 14 15.96 & +10 51 05.71 & 22.9 & 20.8 & 19.0 & 18.3 & 17.8 & \\
 53 & 10 14 47.05 & +23 01 12.70 & 4C 23.24 & \phantom{0}1095.5 & $-$0.45 & II & c & 0.5662 & 0.0012 & S & 10 14 47.06 & +23 01 16.64 & 17.6 & 17.3 & 17.4 & 17.4 & 17.4 & 14.3$^e$\\
 54 & 10 14 48.92 & +08 52 58.80 & TXS 1012+091 & \phantom{00}877.4 & $-$0.29 & C & & & & & & & & & & & & \\
 55 & 10 15 58.26 & +40 46 47.11 & 4C 41.22 & \phantom{0}1078.5 & $-$0.29 & II & c & 0.1279 & 0.0002 & S & 10 15 58.25 & +40 46 47.27 & 19.3 & 17.4 & 16.4 & 15.9 & 15.6 & 13.3$^e$\\
 57 & 10 17 49.77 & +27 32 07.70 & 3C 240 & \phantom{0}1274.7 & $-$0.75 & II & c & 0.4678 & 0.0013 & S & 10 17 49.38 & +27 32 04.13 & 18.9 & 18.3 & 18.3 & 17.9 & 17.6 & 15.0\\
 59 & 10 22 30.31 & +30 41 05.80 & B1019+309 & \phantom{00}967.8 & & C* & & 1.3183 & 0.0016 & S & 10 22 30.31 & +30 41 05.17 & 17.3 & 17.3 & 17.1 & 17.1 & 17.1 & 15.2\\
 60 & 10 23 11.60 & +39 48 17.20 & 4C 40.25 & \phantom{0}1122.6 & $-$0.45 & C* & & 1.2540 & 0.0020 & S & 10 23 11.57 & +39 48 15.41 & 18.4 & 18.3 & 18.0 & 18.1 & 18.2 & 14.1\\
 62 & 10 24 29.63 & $-$00 52 55.20 & B1021-0037 & \phantom{00}986.2 & \phantom{$-$}0.26 & C* & & 2.5545 & 0.0010 & S & 10 24 29.59 & $-$00 52 55.45 & 18.7 & 18.1 & 18.1 & 18.1 & 17.9 & \\
 63 & 10 25 20.72 & +20 10 21.30 & 3C 242 & \phantom{0}1250.3 & $-$0.89 & II & c & 0.4542 & 0.0339 & P & 10 25 20.81 & +20 10 20.08 & 22.3 & 21.5 & 19.9 & 19.1 & 18.7 & \\
 64 & 10 25 29.87 & +42 57 43.10 & 4C 43.19 & \phantom{00}852.4 & $-$0.96 & II & c & 0.8083 & 0.1507 & P & 10 25 30.03 & +42 57 46.15 & 22.1 & 21.8 & 21.5 & 20.6 & 20.7 & \\
 65 & 10 26 31.96 & +06 27 32.70 & 3C 243 & \phantom{00}851.5 & $-$1.17 & II & c & 1.7106 & 0.0026 & S & 10 26 31.96 & +06 27 33.01 & 18.8 & 18.5 & 18.2 & 17.8 & 17.5 & 15.1\\
 67 & 10 27 32.89 & +48 17 06.40 & 3C 244 & \phantom{00}985.3 & $-$0.57 & II & c & 0.2310 & 0.0009 & S & 10 27 33.59 & +48 17 18.30 & 20.8 & 19.1 & 17.8 & 17.3 & 16.9 & 15.2\\
 68 & 10 28 20.08 & +15 11 29.50 & 4C 15.32 & \phantom{00}824.5 & $-$0.90 & C & & & & & & & & & & & & \\
 69 & 10 30 09.91 & +00 37 40.20 & 4C 00.35 & \phantom{0}1077.1 & $-$0.71 & II & p & 0.6108 & 0.0681 & P & 10 30 09.89 & +00 37 39.86 & 23.1 & 21.5 & 20.6 & 19.6 & 19.2 & \\
 70 & 10 31 43.55 & +52 25 37.90 & 4C 52.22 & \phantom{00}921.6 & $-$0.67 & II & c & 0.1662 & 0.0012 & S & 10 31 43.51 & +52 25 35.18 & 19.8 & 18.4 & 17.3 & 16.7 & 16.4 & 14.1$^e$\\
 71 & 10 33 28.31 & +17 42 44.70 & 4C 17.50 & \phantom{00}929.0 & $-$0.69 & II & c & 1.0523 & 0.0421 & I & 10 33 28.13 & +17 42 45.86 & 22.7 & 23.3 & 21.8 & 21.2 & 20.7 & \\
 77 & 10 42 36.53 & +29 49 45.60 & B2 1039+30B & \phantom{00}841.2 & $-$0.04 & C & & & & & & & & & & & & \\
 79 & 10 46 18.04 & +54 59 37.50 & 4C 55.21 & \phantom{0}1032.7 & $-$0.96 & II & c & 0.3694 & 0.0394 & P & 10 46 20.49 & +54 58 56.69 & 22.9 & 21.5 & 19.9 & 19.3 & 18.9 & \\
 80 & 10 46 34.99 & +15 43 47.20 & 4C 15.34 & \phantom{0}1071.9 & $-$0.72 & U & & 0.9748 & 0.0427 & I & 10 46 34.92 & +15 43 45.01 & 22.1 & 22.9 & 22.6 & 21.0 & 20.7 & \\
 81 & 10 48 34.23 & +34 57 25.50 & 4C 35.23 & \phantom{0}1034.4 & $-$0.64 & C & & 1.5940 & & S & 10 48 34.24 & +34 57 24.95 & 22.1 & 21.3 & 20.8 & 20.1 & 20.1 & \\
 82 & 10 49 26.18 & $-$02 54 52.70 & 4C-02.43 & \phantom{00}956.5 & $-$0.81 & II & c & 0.7010 & 0.0874 & P & 10 49 25.87 & $-$02 54 55.62 & 22.7 & 23.3 & 21.8 & 20.5 & 20.1 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-2 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 83 & 10 51 48.80 & +21 19 52.80 & 4C 21.28 & \phantom{0}1253.1 & $-$0.29 & C* & & 1.3000 & 0.0050 & S & 10 51 48.79 & +21 19 52.32 & 18.6 & 18.8 & 18.3 & 18.4 & 18.5 & 15.7\\
 85 & 10 57 15.77 & +00 12 03.80 & TXS 1054+004 & \phantom{00}898.1 & $-$0.43 & C* & & & & & 10 57 15.77 & +00 12 03.70 & 24.9 & 24.3 & 23.2 & 21.8 & 21.1 & \\
 89 & 11 00 02.02 & +30 27 42.00 & 3C 248 & \phantom{00}991.4 & $-$1.05 & II & c & 0.8313 & 0.1300 & P & 11 00 04.62 & +30 27 07.75 & 21.7 & 21.5 & 20.9 & 20.5 & 19.7 & \\
 91 & 11 02 24.97 & $-$02 35 34.10 & 4C-02.44 & \phantom{00}838.4 & $-$0.72 & C & & & & & & & & & & & & \\
 92 & 11 02 26.19 & +55 50 03.30 & 4C 56.18 & \phantom{0}1206.4 & $-$0.93 & U & & 0.4059 & 0.0453 & P & 11 02 26.16 & +55 50 05.96 & 24.8 & 21.6 & 20.0 & 19.3 & 19.0 & \\
 93 & 11 05 26.17 & +20 52 17.40 & TXS 1102+211 & \phantom{00}985.6 & $-$0.66 & C & & & & & & & & & & & & \\
 94 & 11 06 31.77 & $-$00 52 51.50 & 4C-00.43 & \phantom{0}1065.6 & $-$0.67 & II & c & 0.4260 & 0.0003 & S & 11 06 31.77 & $-$00 52 52.36 & 16.2 & 16.1 & 16.3 & 16.3 & 16.1 & 13.9\\
 95 & 11 07 15.02 & +16 28 01.50 & 4C 16.30 & \phantom{00}868.6 & $-$0.60 & II$^c$ & p & 0.6301 & 0.0002 & S & 11 07 15.04 & +16 28 02.32 & 16.9 & 16.4 & 16.4 & 16.4 & 16.5 & 14.0\\
 97 & 11 08 37.60 & +38 58 42.10 & 3C 251 & \phantom{00}919.7 & $-$0.89 & II & c & 0.7810 & 0.0040 & S & 11 08 37.10 & +38 58 47.00$^o$ & & & & & & \\
 98 & 11 08 51.79 & +25 00 52.10 & 3C 250 & \phantom{0}1090.0 & $-$1.10 & II & c & 1.4836 & 0.1110 & I & 11 08 52.21 & +25 00 56.54 & 23.1 & 24.7 & 24.1 & 22.1 & 22.6 & \\
 99 & 11 09 28.86 & +37 44 31.40 & B21106+37 & \phantom{0}1221.6 & $-$0.04 & C* & & 2.2900 & & S & 11 09 28.80 & +37 44 31.00$^o$ & & & & & & \\
102 & 11 11 20.09 & +19 55 36.10 & TXS 1108+201 & \phantom{0}1194.8 & \phantom{$-$}0.42 & C* & & 0.2991 & 0.0010 & S & 11 11 20.07 & +19 55 36.01 & 21.7 & 19.8 & 18.4 & 18.0 & 17.6 & 15.4\\
103 & 11 11 22.71 & +03 09 10.40 & 4C 03.21 & \phantom{0}1017.7 & $-$1.01 & II & c & & & & & & & & & & & \\
105 & 11 11 43.62 & +40 49 15.30 & 4C 41.23 & \phantom{00}819.2 & $-$0.86 & I$^w$ & c & 0.0737 & 0.0001 & S & 11 11 43.62 & +40 49 14.53 & 17.2 & 15.1 & 14.2 & 13.7 & 13.4 & 11.4$^e$\\
110 & 11 17 33.85 & $-$02 36 00.60 & 4C-02.46 & \phantom{00}996.1 & $-$0.73 & I & c & 0.2014 & 0.0061 & K & 11 17 33.84 & $-$02 36 00.40 & & & & & & 14.1\\
111 & 11 18 12.23 & +53 19 44.70 & TXS 1115+536 & \phantom{00}919.2 & $-$0.85 & II & c & 1.2418 & 0.0013 & S & 11 18 12.24 & +53 19 43.90 & 19.0 & 18.8 & 18.3 & 18.1 & 18.1 & \\
117 & 11 24 37.45 & +04 56 18.80 & 4C 05.50 & \phantom{0}1145.4 & $-$0.92 & II & p & 0.2828 & 0.0009 & S & 11 24 37.40 & +04 56 18.92 & 20.0 & 19.0 & 17.4 & 17.0 & 16.5 & 15.1\\
118 & 11 24 43.90 & +19 19 29.70 & 3C 258 & \phantom{00}874.7 & $-$1.00 & C & & 0.1650 & & S & 11 24 43.80 & +19 19 26.00$^o$ & & & & & & \\
119 & 11 25 53.70 & +26 10 20.10 & B1123+264 & \phantom{00}921.2 & \phantom{$-$}0.27 & C* & & 2.3396 & 0.0048 & S & 11 25 53.71 & +26 10 20.03 & 18.6 & 18.1 & 18.2 & 18.2 & 18.0 & \\
120 & 11 26 08.53 & +30 03 36.50 & 4C 30.21 & \phantom{00}933.6 & $-$1.01 & II & p & & & & & & & & & & & \\
122 & 11 26 27.13 & +12 20 34.70 & 4C 12.41 & \phantom{0}1110.5 & $-$0.89 & II & p & 0.6763 & 0.0109 & I & 11 26 27.12 & +12 20 34.80 & 20.5 & 20.7 & 20.3 & 20.1 & 20.0 & \\
123 & 11 29 35.97 & +00 15 17.50 & 4C 00.40 & \phantom{00}979.5 & $-$0.76 & II & c & 0.2110 & & S & 11 29 35.94 & +00 15 16.45 & 21.4 & 20.0 & 18.7 & 18.3 & 18.1 & \\
124 & 11 29 47.93 & +50 25 51.90 & GB1 1126+507 & \phantom{00}926.9 & $-$0.89 & C & & 1.0037 & 0.3746 & P & 11 29 47.97 & +50 25 51.42 & 22.0 & 21.8 & 21.5 & 21.7 & 20.1 & \\
126 & 11 32 59.49 & +10 23 42.70 & 4C 10.33 & \phantom{00}879.1 & $-$0.88 & II & p & 0.5398 & 0.0014 & S & 11 32 59.49 & +10 23 42.25 & 17.2 & 16.9 & 17.0 & 16.9 & 17.0 & 14.5\\
127 & 11 33 09.56 & +33 43 12.60 & 4C 33.27 & \phantom{00}886.6 & $-$0.77 & II & c & 0.2227 & 0.0002 & S & 11 33 09.41 & +33 43 12.43 & 20.6 & 19.0 & 17.6 & 17.1 & 16.8 & 14.7\\
128 & 11 33 13.18 & +50 08 39.90 & TXS 1130+504 & \phantom{00}844.9 & $-$0.76 & II & c & 0.3064 & 0.0426 & P & 11 33 13.17 & +50 08 40.09 & 20.7 & 19.4 & 18.1 & 17.5 & 17.0 & \\
130 & 11 34 54.61 & +30 05 25.20 & 3C 261 & \phantom{0}1145.5 & $-$1.00 & II & c & 0.6133 & 0.0002 & S & 11 34 54.49 & +30 05 26.30 & 19.0 & 18.4 & 18.4 & 18.1 & 18.2 & \\
131 & 11 35 13.04 & $-$00 21 19.40 & 4C-00.45 & \phantom{0}1267.8 & $-$0.61 & C & & 0.1600 & 0.0020 & S & 11 35 13.01 & $-$00 21 19.00 & 23.7 & 24.4 & 23.1 & 21.3 & 21.1 & \\
133 & 11 37 29.68 & +01 16 13.30 & 4C 01.31 & \phantom{0}1059.7 & $-$0.89 & C & & 0.4300 & & S & 11 37 29.59 & +01 16 13.94 & 19.9 & 18.9 & 18.0 & 17.4 & 17.2 & 14.5\\
134 & 11 40 17.03 & +17 43 39.00 & 4C 17.52 & \phantom{0}1143.3 & $-$0.57 & I & c & 0.0111 & & S & 11 40 17.03 & +17 43 38.28 & 24.5 & 20.2 & 18.3 & 18.0 & 19.6 & \\
138 & 11 42 57.23 & +21 29 12.50 & TXS 1140+217 & \phantom{00}921.0 & $-$1.10 & II & c & 1.3718 & 0.0015 & S & 11 42 57.22 & +21 29 11.29 & 18.0 & 18.1 & 17.7 & 17.7 & 17.7 & \\
139 & 11 42 58.78 & +48 51 19.70 & 4C 49.21 & \phantom{00}958.6 & $-$0.93 & II & p & 0.7338 & 0.0767 & P & 11 42 58.80 & +48 51 18.79 & 20.6 & 20.1 & 19.5 & 18.6 & 19.0 & \\
141 & 11 43 39.63 & +46 21 20.70 & 4C 46.23 & \phantom{00}863.2 & $-$0.90 & II & p & 0.1159 & 0.0001 & S & 11 43 39.60 & +46 21 20.48 & 18.6 & 16.4 & 15.4 & 14.9 & 14.5 & 12.1$^e$\\
142 & 11 44 21.23 & +29 58 25.30 & 4C 30.23 & \phantom{00}837.3 & $-$0.91 & II & c & & & & & & & & & & & \\
144 & 11 44 54.01 & $-$00 31 36.50 & 4C-00.46 & \phantom{00}947.6 & $-$0.97 & II & c & 1.1108 & 0.0683 & G & 11 44 53.62 & $-$00 31 38.08 & 24.5 & 22.9 & 23.3 & 22.8 & 22.7 & \\
148 & 11 47 14.71 & +25 23 20.20 & 4C 25.36 & \phantom{00}879.0 & $-$0.81 & II & c & 0.9812 & 0.1369 & P & 11 47 14.75 & +25 23 19.21 & 23.7 & 22.3 & 21.8 & 21.2 & 19.8 & \\
149 & 11 48 47.51 & +04 55 27.70 & 4C 05.53 & \phantom{00}827.9 & $-$1.03 & II & c & 0.4200 & & S & 11 48 47.78 & +04 55 25.20$^o$ & & & & & & \\
152 & 11 53 03.11 & +11 07 20.40 & 4C 11.40 & \phantom{00}853.5 & $-$1.01 & II & c & 0.4924 & 0.1613 & P & 11 53 03.32 & +11 07 19.16 & 22.7 & 21.7 & 21.1 & 21.1 & 20.5 & \\
153 & 11 53 12.54 & +09 14 02.50 & 4C 09.39 & \phantom{00}809.2 & $-$0.59 & C* & & 0.6956 & 0.0011 & S & 11 53 12.55 & +09 14 02.36 & 18.1 & 17.7 & 17.8 & 17.8 & 17.7 & 14.8\\
155 & 11 53 54.65 & +40 36 52.90 & B3 1151+408 & \phantom{0}1135.6 & \phantom{$-$}0.16 & C* & & 0.9283 & 0.0006 & S & 11 53 54.67 & +40 36 52.70 & 19.7 & 19.5 & 19.2 & 19.2 & 19.0 & \\
157 & 11 55 13.61 & +54 52 50.40 & TXS 1152+551 & \phantom{0}1233.3 & $-$0.82 & II & c & 0.7414 & 0.2175 & P & 11 55 12.72 & +54 52 49.71 & 21.7 & 22.8 & 21.8 & 21.2 & 21.2 & \\
161 & 11 57 34.91 & +16 38 59.30 & B1155+169 & \phantom{00}813.2 & \phantom{$-$}1.21 & C* & & 1.0608 & 0.0018 & S & 11 57 34.84 & +16 38 59.75 & 17.7 & 17.3 & 17.0 & 16.9 & 17.0 & 15.1\\
162 & 11 58 25.80 & +24 50 17.70 & TXS 1155+251 & \phantom{0}1021.2 & \phantom{$-$}0.16 & C* & & 0.2016 & 0.0004 & S & 11 58 25.79 & +24 50 18.10 & 20.1 & 18.8 & 17.6 & 17.1 & 16.8 & 13.3$^e$\\
165 & 11 59 48.83 & +58 20 20.80 & WSTB 14W26 & \phantom{0}1191.3 & $-$0.36 & C & & 0.6285 & 0.2635 & P & 11 59 48.77 & +58 20 20.15 & 21.5 & 21.4 & 21.0 & 20.7 & 20.2 & \\
166 & 12 00 31.19 & +45 48 43.20 & 4C 46.25 & \phantom{0}1156.5 & $-$0.71 & C & & 0.7428 & & S & 12 00 31.14 & +45 48 42.34 & 22.6 & 22.1 & 21.4 & 20.7 & 20.5 & \\
168 & 12 01 25.01 & +25 20 24.00 & 4C 25.38 & \phantom{00}862.9 & $-$0.68 & II & c & 1.2467 & 0.0769 & & 12 01 25.08 & +25 20 21.49 & 23.8 & 24.6 & 22.7 & 21.7 & 21.4 & \\
169 & 12 02 04.19 & +58 02 01.90 & 4C 58.23 & \phantom{00}843.2 & $-$0.69 & I$^w$ & c & 0.1011 & 0.0002 & S & 12 02 03.29 & +58 02 05.89 & 19.8 & 17.7 & 16.8 & 16.4 & 16.1 & 14.5\\
170 & 12 02 32.27 & $-$02 40 03.20 & 4C-02.50 & \phantom{00}906.1 & $-$0.85 & C & & & & & & & & & & & & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-2 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
171 & 12 03 21.95 & +04 14 17.70 & AO 1200+04 & \phantom{0}1146.1 & $-$0.21 & C* & & 1.2118 & 0.0014 & S & 12 03 21.94 & +04 14 19.07 & 18.9 & 18.8 & 18.5 & 18.4 & 18.5 & \\
173 & 12 04 18.46 & +52 02 18.80 & WSTB 14W50 & \phantom{00}962.3 & $-$0.28 & C & & 0.6510 & 0.2832 & P & 12 04 18.37 & +52 02 18.92 & 26.4 & 22.6 & 21.4 & 21.9 & 21.6 & \\
174 & 12 04 52.31 & +29 29 12.40 & 4C 29.46 & \phantom{0}1230.6 & $-$0.77 & II & c & 0.8608 & 0.0622 & P & 12 04 52.78 & +29 30 04.28 & 20.7 & 19.9 & 19.2 & 18.4 & 17.6 & 14.2\\
180 & 12 14 47.73 & $-$01 00 12.10 & 4C-00.48 & \phantom{0}1092.5 & $-$0.84 & II & c & 1.4449 & 0.1148 & R & 12 14 48.71 & $-$01 00 16.30 & 24.2 & 22.8 & 22.5 & 22.6 & 21.6 & \\
181 & 12 15 14.69 & +17 30 02.20 & 4C 17.54 & \phantom{0}1010.2 & $-$0.68 & S* & & 0.5831 & 0.2324 & P & 12 15 14.72 & +17 30 02.34 & 22.1 & 22.2 & 21.4 & 21.2 & 20.3 & \\
185 & 12 17 56.90 & +25 29 27.20 & 3C 269 & \phantom{00}866.8 & $-$0.83 & II & c & 0.3056 & 0.0011 & I & 12 17 56.88 & +25 29 27.56 & 18.5 & 18.1 & 18.1 & 18.1 & 18.1 & 15.9\\
186 & 12 18 59.22 & +19 55 28.90 & 4C 20.28 & \phantom{0}1047.0 & $-$0.75 & II & c & 0.5687 & 0.0459 & P & 12 18 59.15 & +19 55 28.09 & 22.0 & 21.1 & 19.8 & 18.8 & 18.6 & \\
188 & 12 20 28.08 & +09 28 26.90 & 4C 09.41 & \phantom{0}1064.4 & $-$1.10 & II & c & 1.0822 & 0.0014 & S & 12 20 27.99 & +09 28 27.41 & 18.6 & 18.5 & 18.2 & 18.1 & 18.1 & \\
190 & 12 21 52.92 & +31 30 56.70 & 4C 31.40 & \phantom{00}805.8 & $-$1.06 & II & c & 0.8275 & 0.0009 & S & 12 21 53.41 & +31 30 56.95 & 20.9 & 20.3 & 20.1 & 20.0 & 19.4 & \\
191 & 12 22 22.59 & +04 13 17.30 & 4C 04.42 & \phantom{00}800.3 & $-$0.24 & C* & & 0.9650 & & S & 12 22 22.55 & +04 13 15.78 & 17.2 & 16.9 & 16.8 & 16.6 & 16.4 & 15.0\\
193 & 12 24 52.44 & +03 30 50.10 & 4C 03.23 & \phantom{0}1280.3 & \phantom{$-$}0.67 & C* & & 0.9559 & 0.0011 & S & 12 24 52.42 & +03 30 50.26 & 19.0 & 18.6 & 18.5 & 18.5 & 18.4 & \\
196 & 12 26 25.60 & +09 40 05.70 & TXS 1223+099 & \phantom{0}1008.3 & $-$0.63 & I & p & 0.3093 & 0.0799 & P & 12 26 25.59 & +09 40 05.70 & 22.3 & 21.4 & 20.0 & 19.5 & 19.0 & \\
198 & 12 28 11.77 & +20 23 19.10 & 4C 20.29 & \phantom{0}1269.5 & $-$0.66 & II & c & 0.6800 & & S & 12 28 11.74 & +20 23 52.49 & 18.0 & 17.8 & 17.7 & 17.6 & 17.4 & 15.3\\
200 & 12 29 32.62 & +17 50 20.90 & TXS 1227+181 & \phantom{00}931.0 & $-$0.54 & C & & 0.1935 & 0.0207 & P & 12 29 32.59 & +17 50 20.62 & 20.8 & 18.9 & 17.5 & 17.1 & 16.5 & 14.0$^e$\\
204 & 12 32 05.31 & $-$01 34 55.10 & TXS 1229-013& \phantom{00}807.4 & $-$0.68 & II & c & 0.5930 & 0.0651 & P & 12 32 05.23 & $-$01 34 56.00 & 24.5 & 23.0 & 21.4 & 20.3 & 19.5 & \\
207 & 12 36 49.96 & +36 55 18.00 & 4C 37.34 & \phantom{00}920.2 & $-$0.91 & II & p & & & & & & & & & & & \\
208 & 12 39 07.16 & + 5 19 24.50 & 4C 05.54 & \phantom{00}938.2 & $-$0.83 & II & c & 0.4798 & 0.0333 & P & 12 39 09.24 & +05 19 18.08 & 22.1 & 21.4 & 19.6 & 18.8 & 18.5 & \\
209 & 12 39 09.05 & +32 30 27.30 & 4C 32.40 & \phantom{00}827.8 & $-$0.81 & II & p & 0.4486 & 0.0796 & P & 12 39 09.14 & +32 30 27.58 & 22.3 & 21.5 & 20.5 & 20.4 & 19.2 & \\
210 & 12 41 49.84 & +57 30 36.90 & TXS 1239+577 & \phantom{0}1299.2 & $-$0.37 & II & c & & & & & & & & & & & \\
214 & 12 47 07.40 & +49 00 18.20 & 4C 49.25 & \phantom{0}1204.6 & $-$0.54 & C & & 0.2067 & 0.0011 & S & 12 47 07.33 & +49 00 17.86 & 20.0 & 18.6 & 17.5 & 17.0 & 16.7 & 13.9$^e$\\
215 & 12 49 48.76 & +33 23 15.80 & 4C 33.30 & \phantom{0}1289.2 & & II & c & 0.4075 & 0.0284 & P & 12 49 51.05 & +33 23 20.53 & 21.5 & 20.3 & 18.6 & 17.8 & 17.4 & \\
216 & 12 51 35.43 & +50 34 01.40 & 3C 277 & \phantom{0}1155.8 & $-$0.99 & II & c & 0.4140 & & S & 12 51 41.37 & +50 34 24.30 & 24.8 & 23.0 & 21.7 & 20.1 & 19.4 & \\
218 & 12 52 08.60 & +52 45 30.80 & TXS 1249+530 & \phantom{00}958.5 & $-$1.14 & II & p & & & & & & & & & & & \\
219 & 12 52 16.81 & +47 15 39.00 & 3C 276 & \phantom{00}982.9 & $-$1.08 & II & c & & & & & & & & & & & \\
220 & 12 52 22.78 & +03 15 50.40 & TXS 1249+035 & \phantom{00}935.3 & $-$0.73 & I & p & 0.0989 & 0.0001 & S & 12 52 22.61 & +03 15 54.07 & 18.5 & 16.5 & 15.5 & 15.0 & 14.7 & 12.3$^e$\\
226 & 12 58 01.96 & +44 35 20.60 & 4C 44.22 & \phantom{00}929.8 & $-$0.93 & II & p & 0.1953 & 0.0223 & P & 12 58 00.87 & +44 35 28.70 & 20.4 & 18.9 & 17.7 & 17.2 & 16.9 & 14.1$^e$\\
228 & 13 02 28.56 & +58 18 46.90 & TXS 1300+585 & \phantom{00}898.0 & $-$0.51 & C & & 0.7953 & 0.1968 & P & 13 02 28.58 & +58 18 47.34 & 22.3 & 21.8 & 21.2 & 20.9 & 19.8 & \\
229 & 13 04 28.87 & +53 50 02.50 & 4C 54.30 & \phantom{00}908.9 & $-$0.95 & II & c & & & & & & & & & & & \\
230 & 13 04 43.69 & $-$03 46 02.30 & B1302-034 & \phantom{00}826.0 & $-$0.68 & S* & & 1.2500 & & S & 13 04 43.80 & $-$03 46 00.00$^o$ & & & & & & \\
232 & 13 07 54.01 & +06 42 15.90 & 3C 281 & \phantom{0}1122.0 & $-$0.87 & II & c & 0.5990 & & S & 13 07 53.87 & +06 42 08.83 & 24.4 & 24.1 & 22.1 & 20.9 & 20.3 & \\
233 & 13 09 33.94 & +11 54 24.20 & 4C 12.46 & \phantom{00}855.0 & \phantom{$-$}0.27 & C* & & 0.3852 & 0.0027 & S & 13 09 33.93 & +11 54 24.59 & 19.3 & 18.7 & 18.3 & 18.0 & 17.6 & 14.4\\
238 & 13 15 01.28 & +20 44 30.10 & 4C 20.31 & \phantom{0}1098.7 & $-$0.66 & II & p & 1.2332 & 0.0794 & I & 13 15 01.26 & +20 44 30.09 & 23.5 & 24.3 & 23.9 & 21.6 & 21.6 & \\
239 & 13 15 09.94 & + 8 41 44.60 & 4C 08.38 & \phantom{00}932.8 & $-$0.03 & II & c & 0.0981 & 0.0129 & P & 13 15 09.85 & +08 40 53.32 & 19.3 & 17.5 & 16.5 & 16.1 & 15.8 & 14.2\\
243 & 13 19 46.40 & +51 48 06.70 & 4C 52.27 & \phantom{0}1092.6 & $-$0.78 & II & c & 1.0574 & 0.0027 & S & 13 19 46.19 & +51 48 05.76 & 17.0 & 16.9 & 16.7 & 16.7 & 16.8 & 14.6\\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-3 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 1 & 14 41 28.26 & +10 55 24.70 & J1441+1055 & \phantom{0}422.7 & $-$0.78 & C & & & & & 14 41 28.47 & +10 55 25.18 & 23.2 & 24.5 & 23.9 & 21.6 & 20.6 & \\
 2 & 14 42 03.43 & +25 05 04.30 & TXS 1439+252 & \phantom{0}204.7 & & II & c & 0.824 & 0.1123 & P & 14 42 04.01 & +25 04 13.20 & 22.7 & 22.7 & 21.5 & 20.7 & 19.7 & \\
 3 & 14 42 03.93 & +13 29 17.60 & 4C 13.53 & \phantom{0}706.0 & $-$0.41 & C & & & & & 14 42 04.04 & +13 29 16.04 & 18.7 & 18.5 & 18.2 & 18.0 & 17.9 & \\
 4 & 14 42 22.99 & +14 54 58.20 & TXS 1440+151 & \phantom{0}202.6 & $-$0.97 & II & c & & & & & & & & & & & \\
 5 & 14 42 27.11 & +14 31 39.90 & TXS 1440+147 & \phantom{0}224.1 & $-$0.95 & II & c & 1.0425 & 0.3905 & P & 14 42 27.23 & +14 31 38.82 & 22.3 & 22.4 & 21.9 & 22.8 & 20.9 & \\
 6 & 14 42 48.37 & +11 44 15.00 & TXS 1440+119 & \phantom{0}200.7 & & II & c & 0.6102 & 0.0882 & P & 14 42 48.36 & +11 44 15.72 & 23.5 & 22.6 & 21.5 & 20.4 & 20.3 & \\
 7 & 14 43 01.74 & +16 06 59.90 & TXS 1440+163 & \phantom{0}242.7 & $-$0.64 & II & c & 0.2481 & 0.0250 & P & 14 43 01.74 & +16 06 59.94 & 21.3 & 19.6 & 18.2 & 17.7 & 17.4 & 15.4\\
 8 & 14 43 02.77 & +18 41 56.00 & TXS 1440+189 & \phantom{0}219.9 & $-$0.67 & II & p & & & & & & & & & & & \\
 9 & 14 43 47.18 & +14 36 06.80 & B1441+148 & \phantom{0}303.9 & $-$0.72 & C & & 1.4300 & & S & 14 43 47.20 & +14 36 06.08 & 18.3 & 18.3 & 18.1 & 17.9 & 17.9 & \\
 10 & 14 43 56.94 & +25 01 44.50 & PKS 1441+25 & \phantom{0}361.7 & & C* & & 0.0620 & & S & 14 43 56.89 & +25 01 44.54 & 20.0 & 19.6 & 19.3 & 19.1 & 18.9 & \\
 11 & 14 44 05.77 & +20 35 18.30 & TXS 1441+207 & \phantom{0}281.7 & $-$0.51 & C & & & & & & & & & & & & \\
 12 & 14 44 11.04 & +26 01 50.80 & GB6 1441+2614& \phantom{0}273.5 & & II & c & 0.0621 & & S & 14 44 06.29 & +26 01 11.50 & 17.1 & 15.6 & 14.8 & 14.4 & 14.2 & \\
 13 & 14 44 14.66 & +19 48 22.00 & TXS 1441+200 & \phantom{0}201.5 & $-$0.86 & C & & & & & 14 44 14.70 & +19 48 21.02 & 22.9 & 23.5 & 22.8 & 21.5 & 20.9 & \\
 14 & 14 44 25.07 & +13 59 56.20 & 4C 14.54 & \phantom{0}607.5 & $-$0.78 & II & c & 0.5656 & 0.0515 & P & 14 44 26.49 & +14 00 14.23 & 23.0 & 22.1 & 20.3 & 19.3 & 19.0 & \\
 15 & 14 44 34.84 & +19 21 33.00 & GB6 1442+195 & \phantom{0}342.5 & $-$0.67 & I$^w$ & c & 0.1906 & 0.0003 & S & 14 44 33.71 & +19 21 21.52 & 19.5 & 18.1 & 16.9 & 16.4 & 16.0 & 13.6$^e$\\
 16 & 14 44 50.95 & +11 31 55.30 & GB6 1442+117 & \phantom{0}290.3 & $-$0.76 & II & c & 0.8502 & 0.0015 & S & 14 44 50.73 & +11 31 56.39 & 18.9 & 18.6 & 18.6 & 18.7 & 18.6 & \\
 17 & 14 45 04.85 & +16 49 26.00 & 4C 16.41 & \phantom{0}410.4 & $-$0.93 & II & c & 0.7126 & 0.0705 & P & 14 45 02.51 & +16 49 21.10 & 24.9 & 23.4 & 21.9 & 20.2 & 19.3 & \\
 18 & 14 45 27.03 & +24 38 04.00 & BWE 1443+2450& \phantom{0}212.1 & & C & & & & & 14 45 27.05 & +24 38 04.24 & 18.8 & 18.6 & 18.6 & 18.4 & 18.5 & \\
 19 & 14 45 32.32 & +26 23 49.70 & 4C 26.44 & \phantom{0}303.9 & $-$1.02 & II & c & 0.3176 & 0.0011 & I & 14 45 32.22 & +26 23 49.70 & 18.6 & 18.4 & 18.3 & 18.2 & 18.2 & \\
 20 & 14 45 44.74 & +23 02 39.40 & TXS 1443+232 & \phantom{0}343.2 & $-$0.82 & II & p & 1.1486 & 0.0029 & S & 14 45 44.74 & +23 02 39.08 & 19.1 & 19.0 & 18.6 & 18.7 & 18.7 & \\
 21 & 14 45 57.34 & +17 38 30.20 & 4C 17.60 & \phantom{0}826.9 & $-$0.90 & II & c & 0.0653 & 0.0005 & S & 14 45 57.79 & +17 38 28.64 & 17.7 & 15.9 & 15.0 & 14.6 & 14.3 & 12.0$^e$\\
 22 & 14 45 58.32 & +12 22 28.50 & TXS 1443+125 & \phantom{0}395.6 & $-$0.64 & II & c & 0.5134 & 0.0002 & S & 14 46 00.03 & +12 22 40.52 & 18.4 & 18.0 & 18.1 & 17.8 & 17.7 & 15.5\\
 23 & 14 46 19.87 & +25 17 03.50 & TXS 1444+254 & \phantom{0}355.2 & $-$0.82 & II & c & & & & & & & & & & & \\
 24 & 14 46 35.32 & +17 21 07.40 & EQ 1444+175 & \phantom{0}754.1 & & C* & & & & & 14 46 35.35 & +17 21 07.60 & 18.9 & 18.8 & 18.5 & 18.4 & 18.2 & 15.3\\
 25 & 14 46 43.33 & +27 57 00.70 & 4C 28.37 & 1113.9 & $-$0.66 & C & & 0.7839 & 0.0725 & P & 14 46 43.33 & +27 57 00.65 & 22.3 & 21.6 & 21.0 & 20.1 & 19.4 & \\
 26 & 14 46 50.83 & +21 31 50.90 & 4C 21.42 & \phantom{0}529.6 & $-$0.81 & II & p & 1.4000 & & S & 14 46 51.22 & +21 31 51.42 & 18.6 & 18.7 & 18.4 & 18.3 & 18.4 & \\
 27 & 14 46 52.13 & +22 51 04.70 & TXS 1444+230 & \phantom{0}337.7 & $-$0.77 & C & & & & & 14 46 52.11 & +22 51 03.71 & 21.3 & 20.8 & 20.5 & 20.2 & 20.0 & \\
 28 & 14 47 08.40 & +17 47 52.90 & 4C 17.61 & \phantom{0}995.5 & $-$0.92 & C & & & & & 14 47 08.37 & +17 47 52.65 & 23.2 & 22.8 & 22.6 & 21.7 & 21.5 & \\
 29 & 14 47 44.55 & +16 36 06.00 & 4C 16.42 & \phantom{0}371.0 & $-$0.66 & II & c & 0.1868 & 0.1169 & P & 14 47 47.46 & +16 35 44.90 & 24.4 & 21.5 & 20.8 & 20.3 & 19.9 & \\
 30 & 14 48 04.28 & +14 47 04.60 & WB 1445+1459 & \phantom{0}440.0 & $-$0.60 & I$^w$ & c & 0.2085 & 0.0002 & S & 14 48 02.60 & +14 46 51.50 & 20.3 & 18.4 & 17.0 & 16.5 & 16.2 & 13.2$^e$\\
 31 & 14 48 08.62 & +16 34 39.50 & TXS 1445+167 & \phantom{0}265.0 & $-$1.11 & II & c & 0.3041 & 0.0178 & K & 14 48 08.84 & +16 34 42.20 & 20.0 & 17.9 & 17.1 & 16.9 & 16.7 & 15.1\\
 32 & 14 48 27.87 & +27 33 18.80 & TXS 1446+277 & \phantom{0}242.1 & $-$0.48 & C & & 0.2195 & 0.0141 & P & 14 48 27.80 & +27 33 19.15 & 21.7 & 19.0 & 17.6 & 17.1 & 16.8 & \\
 33 & 14 48 42.66 & +17 33 33.20 & TXS 1446+177 & \phantom{0}362.2 & $-$0.99 & II & c & 0.9988 & 0.0306 & R & 14 48 42.60 & +17 33 32.47 & 22.6 & 22.5 & 21.6 & 21.8 & 22.0 & \\
 34 & 14 48 50.05 & +20 25 34.80 & 3C 304 & \phantom{0}989.1 & $-$0.91 & II & p & 0.2540 & & S & 14 48 50.15 & +20 25 32.92 & 21.5 & 20.0 & 18.8 & 18.4 & 17.9 & \\
 35 & 14 49 19.01 & +21 05 48.00 & TXS 1447+213 & \phantom{0}432.9 & $-$0.30 & II & c & 0.2450 & 0.0226 & P & 14 49 20.23 & +21 05 22.70 & 21.4 & 19.6 & 18.2 & 17.6 & 17.2 & \\
 36 & 14 49 27.59 & +22 11 27.90 & TXS 1447+224 & \phantom{0}276.1 & $-$0.93 & II & c & 0.4820 & 0.0710 & P & 14 49 25.35 & +22 12 08.88 & 21.7 & 21.0 & 20.1 & 19.6 & 18.8 & \\
 37 & 14 50 19.92 & +15 10 44.00 & TXS 1447+153 & \phantom{0}247.0 & $-$0.74 & C & & & & & & & & & & & & \\
 38 & 14 50 31.00 & +16 15 47.60 & TXS 1448+164 & \phantom{0}301.5 & $-$0.95 & II & c & & & & & & & & & & & \\
 39 & 14 51 31.48 & +13 43 24.40 & TXS 1449+139 & \phantom{0}691.8 & $-$0.14 & C & & 0.6941 & 0.1619 & P & 14 51 31.52 & +13 43 24.24 & 22.2 & 21.7 & 21.3 & 20.5 & 20.1 & \\
 40 & 14 51 38.62 & +14 14 01.90 & 4C 14.55 & \phantom{0}359.9 & $-$0.95 & II & c & 0.3065 & 0.0011 & I & 14 51 38.23 & +14 14 02.11 & 20.6 & 18.9 & 18.3 & 18.1 & 18.0 & \\
 41 & 14 51 39.07 & +19 36 24.80 & TXS 1449+198 & \phantom{0}407.4 & $-$0.86 & C & & & & & & & & & & & & \\
 43 & 14 52 34.57 & +29 48 20.50 & TXS 1450+300 & \phantom{0}247.0 & $-$0.28 & C & & & & & 14 52 34.59 & +29 48 20.27 & 23.3 & 24.1 & 22.7 & 21.5 & 20.6 & \\
 44 & 14 53 06.08 & +19 17 42.50 & TXS 1450+194 & \phantom{0}219.5 & $-$0.64 & C & & & & P & 14 53 06.11 & +19 17 42.00 & 22.1 & 21.5 & 20.1 & 19.5 & 19.1 & \\
 45 & 14 53 33.41 & +18 54 01.00 & TXS 1451+191 & \phantom{0}486.4 & $-$0.69 & II & p & 0.8017 & 0.0911 & P & 14 53 33.40 & +18 54 00.14 & 22.5 & 23.1 & 21.8 & 20.6 & 19.7 & \\
 46 & 14 53 38.10 & +29 01 17.70 & TXS 1451+292 & \phantom{0}265.3 & $-$0.76 & II & c & 1.0360 & 0.0460 & I & 14 53 38.13 & +29 01 17.11 & 22.6 & 23.0 & 22.4 & 21.2 & 20.5 & \\
 47 & 14 53 44.24 & +10 25 57.90 & B1451+1038 & \phantom{0}374.8 & \phantom{$-$}0.34 & C* & & 1.7644 & 0.0051 & S & 14 53 44.24 & +10 25 57.58 & 21.6 & 20.1 & 19.4 & 19.0 & 18.7 & \\
 48 & 14 53 53.61 & +26 48 33.40 & B1451+270 & \phantom{0}518.6 & $-$0.02 & C* & & & & & 14 53 53.60 & +26 48 33.41 & 20.7 & 20.1 & 19.6 & 19.2 & 18.8 & \\
 49 & 14 54 08.37 & +11 37 34.40 & TXS 1451+118 & \phantom{0}451.6 & $-$0.77 & II & c & 0.5234 & 0.0338 & P & 14 54 08.24 & +11 37 37.53 & 24.0 & 22.2 & 20.4 & 19.4 & 18.9 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-3 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 51 & 14 54 20.86 & +16 24 25.10 & B1452+166 & \phantom{0}228.4 & & C* & & & & & 14 54 20.85 & +16 24 24.41 & 19.3 & 18.9 & 18.4 & 18.2 & 18.0 & \\
 52 & 14 54 22.75 & +25 39 55.50 & TXS 1452+258 & \phantom{0}232.4 & $-$0.71 & II & p & 0.2186 & 0.0865 & P & 14 54 22.84 & +25 39 55.73 & 22.4 & 20.9 & 19.7 & 19.3 & 19.0 & \\
 53 & 14 54 29.16 & +20 15 26.10 & TXS 1452+204 & \phantom{0}237.5 & $-$1.03 & II & c & & & & & & & & & & & \\
 54 & 14 54 32.30 & +29 55 58.50 & TXS 1452+301 & \phantom{0}730.7 & $-$0.54 & C* & & 0.5800 & & S & 14 54 32.30 & +29 55 58.01 & 20.5 & 20.3 & 20.3 & 19.6 & 19.5 & \\
 55 & 14 54 42.58 & +27 32 11.30 & TXS 1452+277 & \phantom{0}211.1 & $-$0.80 & II & c & 0.5321 & 0.0363 & P & 14 54 42.23 & +27 32 11.84 & 26.3 & 22.3 & 20.2 & 19.3 & 19.1 & \\
 56 & 14 55 07.32 & +14 12 22.20 & TXS 1452+144 & \phantom{0}246.9 & $-$0.76 & II & c & 0.2538 & 0.0729 & P & 14 55 07.36 & +14 12 21.96 & 24.5 & 22.1 & 21.0 & 20.2 & 19.7 & \\
 57 & 14 55 55.36 & +11 51 44.70 & NGC 5782 & \phantom{0}385.3 & $-$0.34 & I & c & 0.0322 & 0.0002 & S & 14 55 55.27 & +11 51 41.51 & 15.9 & 14.0 & 13.1 & 12.7 & 12.5 & 10.1$^e$\\
 58 & 14 56 05.65 & +16 26 52.80 & 4C 16.43 & 1290.3 & $-$0.53 & II & c & 0.2897 & 0.0148 & P & 14 56 05.67 & +16 26 54.89 & 21.3 & 19.4 & 17.9 & 17.3 & 16.9 & 13.8$^e$\\
 59 & 14 56 21.94 & +26 35 56.40 & TXS 1454+268 & \phantom{0}345.4 & $-$0.78 & II & c & & & & & & & & & & & \\
 60 & 14 56 28.69 & +13 02 41.10 & TXS 1454+132 & \phantom{0}260.7 & $-$1.15 & II & p & & & & & & & & & & & \\
 61 & 14 56 39.93 & +18 08 17.50 & 4C 18.39 & \phantom{0}408.6 & $-$1.09 & II & c & 0.5423 & 0.0040 & I & 14 56 39.86 & +18 08 17.40 & 20.2 & 19.8 & 19.5 & 19.2 & 19.2 & \\
 62 & 14 56 52.03 & +24 15 19.30 & TXS 1454+244 & \phantom{0}508.3 & $-$0.84 & II & c & 0.6678 & 0.2089 & P & 14 56 52.00 & +24 15 19.44 & 26.6 & 22.3 & 21.7 & 21.0 & 21.8 & \\
 63 & 14 56 53.43 & +27 41 39.20 & 7C 1454+2753 & \phantom{0}321.6 & & II & c & 0.9468 & 0.0374 & I & 14 56 53.46 & +27 41 37.18 & 25.3 & 23.4 & 22.5 & 21.0 & 20.0 & \\
 64 & 14 57 00.72 & +13 47 06.50 & TXS 1454+139 & \phantom{0}276.2 & $-$0.80 & II & c & 0.5671 & 0.0946 & P & 14 57 00.69 & +13 47 04.88 & 21.5 & 20.5 & 19.7 & 18.9 & 18.7 & \\
 65 & 14 57 05.05 & +26 58 10.60 & TXS 1454+271 & \phantom{0}295.0 & $-$1.11 & II & c & 0.8593 & 0.0217 & I & 14 57 05.05 & +26 58 10.74 & 21.7 & 21.8 & 21.2 & 20.7 & 20.5 & \\
 66 & 14 57 23.36 & +24 59 17.30 & TXS 1455+251 & \phantom{0}237.2 & $-$0.72 & II & c & 0.3887 & 0.0021 & I & 14 57 23.09 & +24 59 15.43 & 19.1 & 18.8 & 18.6 & 18.7 & 18.6 & \\
 67 & 14 57 43.45 & +24 35 08.30 & PKS 1455+24 & \phantom{0}794.4 & $-$0.52 & C* & & & & & & & & & & & & \\
 68 & 14 57 48.71 & +25 06 35.10 & TXS 1455+253 & \phantom{0}580.9 & $-$0.77 & II & c & & & & & & & & & & & \\
 69 & 14 57 53.80 & +28 32 20.00 & 4C 28.38 & \phantom{0}972.1 & & II & c & 0.1409 & & S & 14 57 53.82 & +28 32 18.74 & 19.2 & 17.3 & 16.2 & 15.6 & 15.3 & 13.2$^e$\\
 70 & 14 57 57.40 & +11 44 22.10 & 4C 11.47 & \phantom{0}559.9 & $-$0.94 & II & c & 1.4381 & 0.1241 & I & 14 57 57.31 & +11 44 22.49 & 25.2 & 23.0 & 22.2 & 22.0 & 20.8 & \\
 71 & 14 58 02.01 & +29 28 31.40 & TXS 1455+296 & \phantom{0}232.9 & $-$0.88 & C & & & & & 14 58 02.03 & +29 28 31.12 & 19.9 & 19.8 & 19.7 & 19.5 & 19.4 & \\
 72 & 14 58 02.75 & +18 39 33.30 & TXS 1455+188 & \phantom{0}253.8 & $-$0.75 & C & & & & & & & & & & & & \\
 73 & 14 58 05.26 & +14 34 10.00 & 4C 14.56 & \phantom{0}431.1 & $-$0.95 & II & p & 1.0463 & 0.0545 & I & 14 58 05.31 & +14 34 08.83 & 21.5 & 24.0 & 22.0 & 21.2 & 21.5 & \\
 74 & 14 58 33.88 & +18 30 56.10 & 4C 18.40 & \phantom{0}499.0 & $-$0.89 & II & p & 1.0334 & 0.1942 & P & 14 58 33.89 & +18 30 56.09 & 22.2 & 22.1 & 21.8 & 21.4 & 20.5 & \\
 75 & 14 58 34.64 & +14 09 51.20 & TXS 1456+143 & \phantom{0}312.6 & $-$0.74 & II & c & 0.6044 & 0.0464 & P & 14 58 34.58 & +14 09 51.70 & 25.6 & 22.3 & 21.0 & 19.9 & 19.4 & \\
 76 & 14 58 38.91 & +24 58 57.40 & TXS 1456+251 & \phantom{0}236.7 & $-$0.96 & II & p & & & & & & & & & & & \\
 77 & 14 59 14.57 & +23 56 33.60 & TXS 1457+241 & \phantom{0}217.2 & $-$0.90 & II & c & & & & & & & & & & & \\
 78 & 14 59 42.07 & +29 03 34.10 & B2 1457+29 & \phantom{0}367.0 & & II & p & 0.1460 & & S & 14 59 41.95 & +29 03 31.86 & 19.4 & 17.5 & 16.4 & 16.0 & 15.6 & 13.4$^e$\\
 79 & 15 00 24.05 & +20 12 37.80 & TXS 1458+204 & \phantom{0}294.1 & & I & c & 0.0722 & 0.0196 & P & 15 00 24.17 & +20 12 40.07 & 17.7 & 15.7 & 14.8 & 14.4 & 14.1 & 12.0$^e$\\
 80 & 15 00 21.36 & +14 34 59.80 & 4C 14.57 & \phantom{0}376.5 & $-$0.96 & II & c & 0.1288 & 0.0015 & K & 15 00 21.35 & +14 35 01.79 & 16.9 & 15.3 & 14.7 & 14.5 & 14.4 & 13.0\\
 81 & 15 00 53.33 & +17 39 07.60 & TXS 1458+178 & \phantom{0}206.4 & $-$1.05 & II & c & 1.2303 & 0.0564 & I & 15 00 53.33 & +17 39 07.10 & 22.0 & 22.3 & 22.4 & 21.6 & 21.3 & \\
 82 & 15 01 28.50 & +21 34 20.70 & 4C 21.44 & \phantom{0}298.5 & $-$0.64 & I & p & 0.2700 & 0.0135 & P & 15 01 28.25 & +21 34 23.90 & 21.0 & 18.6 & 17.0 & 16.4 & 16.1 & 13.9$^e$\\
 83 & 15 01 36.72 & +27 44 24.00 & TXS 1459+279 & \phantom{0}342.7 & $-$0.89 & II & c & 1.2859 & 0.0823 & I & 15 01 36.88 & +27 44 20.37 & 23.2 & 25.1 & 22.4 & 21.8 & 20.6 & \\
 84 & 15 01 38.33 & +13 24 49.60 & TXS 1459+136 & \phantom{0}250.2 & $-$1.17 & C & & 0.5425 & 0.2465 & P & 15 01 38.37 & +13 24 50.04 & 22.9 & 22.2 & 21.7 & 21.4 & 21.8 & \\
 85 & 15 01 58.81 & +19 14 05.30 & TXS 1459+194 & \phantom{0}312.2 & $-$0.88 & II & c & 0.4941 & 0.0386 & P & 15 01 58.86 & +19 14 05.28 & 24.2 & 21.2 & 19.7 & 18.9 & 18.5 & \\
 86 & 15 02 00.35 & +24 39 17.80 & BWE 1459+2451& \phantom{0}273.6 & $-$0.55 & II & c & & & & & & & & & & & \\
 87 & 15 02 00.56 & +13 11 54.30 & TXS 1459+133 & \phantom{0}314.0 & $-$0.73 & II & c & 0.7816 & 0.1063 & P & 15 02 00.56 & +13 11 55.86 & 22.8 & 24.0 & 21.6 & 20.7 & 19.7 & \\
 88 & 15 02 51.38 & +25 44 14.90 & TXS 1500+259 & \phantom{0}250.7 & $-$0.84 & II & c & & & & & & & & & & & \\
 89 & 15 03 01.63 & +18 20 32.40 & TXS 1500+185 & \phantom{0}316.5 & $-$0.81 & II & p & 0.2958 & 0.0558 & P & 15 03 01.65 & +18 20 31.19 & 21.6 & 20.5 & 19.2 & 18.6 & 18.4 & \\
 90 & 15 03 08.07 & +12 37 02.20 & TXS 1500+128 & \phantom{0}235.3 & $-$0.72 & II & c & 0.6452 & 0.1105 & P & 15 03 08.12 & +12 37 03.00 & 21.5 & 22.4 & 20.9 & 20.4 & 19.6 & \\
 91 & 15 03 22.40 & +19 33 04.10 & TXS 1501+197 & \phantom{0}232.6 & $-$0.86 & II & c & 0.5586 & 0.0935 & P & 15 03 22.54 & +19 32 59.82 & 21.6 & 21.5 & 20.5 & 19.9 & 19.7 & \\
 92 & 15 03 29.52 & +10 33 31.20 & TXS 1501+107 & \phantom{0}281.8 & $-$0.89 & C & & & & & & & & & & & & \\
 93 & 15 03 39.51 & +10 16 02.80 & MRC 1501+104 & \phantom{0}340.8 & $-$0.74 & I & p & 0.0950 & & S & 15 03 39.51 & +10 16 03.58 & 19.6 & 17.7 & 16.8 & 16.3 & 16.0 & 13.2$^e$\\
 94 & 15 03 51.32 & +12 28 07.40 & TXS 1501+126 & \phantom{0}299.0 & & II & c & & & & & & & & & & & \\
 95 & 15 03 58.47 & +12 30 25.60 & 1503+1251 & \phantom{0}268.1 & $-$1.58 & II & c & & & & & & & & & & & \\
 97 & 15 04 17.22 & +10 57 35.40 & TXS 1501+111 & \phantom{0}252.8 & $-$0.64 & C & & & & & 15 04 17.21 & +10 57 36.25 & 24.9 & 22.9 & 22.2 & 21.5 & 20.8 & \\
 99 & 15 04 26.71 & +28 54 30.60 & TXS 1502+291 & \phantom{0}583.2 & $-$0.57 & C* & & & & & 15 04 26.70 & +28 54 30.53 & 18.9 & 18.5 & 18.5 & 18.4 & 18.2 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-3 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
101 & 15 05 00.08 & +11 58 43.90 & TXS 1502+121 & \phantom{0}205.9 & $-$0.91 & C & & & & & 15 05 00.11 & +11 58 44.08 & 20.8 & 20.5 & 20.3 & 20.0 & 20.0 & \\
102 & 15 06 19.33 & +20 27 41.50 & TXS 1504+206 & \phantom{0}294.9 & $-$0.96 & II & c & 0.4960 & 0.0402 & P & 15 06 19.40 & +20 27 42.73 & 26.5 & 21.9 & 20.3 & 19.3 & 18.9 & \\
103 & 15 07 09.23 & +16 07 16.70 & WB 1504+1618 & \phantom{0}513.1 & $-$0.93 & II & c & 0.6007 & 0.0074 & I & 15 07 09.43 & +16 07 16.68 & 24.8 & 21.3 & 20.2 & 19.8 & 19.5 & \\
104 & 15 07 21.88 & +10 18 46.30 & B1507+105 & \phantom{0}403.2 & $-$0.43 & C & & 0.0781 & 0.0002 & S & 15 07 21.88 & +10 18 44.96 & 18.5 & 16.2 & 15.2 & 14.8 & 14.5 & 13.0\\
105 & 15 07 39.40 & +11 04 01.00 & GB6 B1505+113& \phantom{0}226.4 & $-$0.65 & II & c & 0.4755 & 0.0001 & S & 15 07 39.50 & +11 04 03.72 & 18.3 & 17.9 & 17.9 & 17.6 & 17.4 & 15.0\\
106 & 15 07 41.89 & +12 08 04.30 & 4C 12.54 & \phantom{0}421.0 & $-$1.04 & II & c & & & & & & & & & & & \\
107 & 15 07 47.06 & +24 34 30.40 & TXS 1505+247 & \phantom{0}314.1 & $-$1.02 & II & c & 2.4083 & 0.0018 & S & 15 07 47.20 & +24 34 28.00 & 19.8 & 19.1 & 19.2 & 19.1 & 18.8 & \\
108 & 15 08 05.12 & +18 52 43.80 & TXS 1505+190 & \phantom{0}220.1 & $-$1.01 & II & p & 0.3190 & 0.0012 & I & 15 08 05.14 & +18 52 43.25 & 18.6 & 18.5 & 18.4 & 18.2 & 18.2 & \\
109 & 15 08 39.31 & +18 58 60.00 & TXS 1506+191 & \phantom{0}299.4 & $-$1.12 & C & & 0.5371 & 0.2103 & P & 15 08 39.33 & +18 58 59.45 & 23.2 & 22.5 & 21.8 & 21.5 & 20.5 & \\
110 & 15 08 48.64 & +28 50 09.50 & TXS 1506+290 & \phantom{0}391.2 & $-$0.58 & C & & & & & & & & & & & & \\
111 & 15 09 00.22 & +24 19 50.50 & TXS 1506+245 & \phantom{0}287.4 & $-$0.81 & II & c & 1.0377 & 0.0567 & I & 15 09 01.50 & +24 20 01.85 & 25.0 & 23.2 & 23.0 & 21.2 & 20.6 & \\
112 & 15 09 04.80 & +28 39 26.70 & TXS 1506+288 & \phantom{0}252.4 & $-$0.73 & C & & & & & 15 09 04.79 & +28 39 26.06 & 22.8 & 22.5 & 22.0 & 20.9 & 20.6 & \\
113 & 15 09 15.60 & +14 06 14.80 & 4C 14.58 & \phantom{0}402.7 & $-$1.08 & C & & & & & & & & & & & & \\
114 & 15 09 16.35 & +16 58 57.20 & TXS 1506+171 & \phantom{0}233.5 & $-$0.97 & II & c & & & & & & & & & & & \\
115 & 15 09 42.80 & +29 39 02.80 & TXS 1507+298 & \phantom{0}205.6 & $-$0.92 & II & c & 0.9136 & 0.0470 & I & 15 09 42.89 & +29 39 02.12 & 23.5 & 24.6 & 22.5 & 20.9 & 19.8 & \\
116 & 15 09 42.80 & +15 56 59.10 & PKS 1507+161 & \phantom{0}284.9 & & C & & & & & & & & & & & & \\
117 & 15 09 50.53 & +15 57 25.70 & J1509+1557 & \phantom{0}386.0 & $-$0.86 & C & & 0.1850 & 0.0104 & P & 15 09 50.57 & +15 57 25.56 & 20.3 & 18.2 & 17.0 & 16.5 & 16.1 & 13.6$^e$\\
118 & 15 10 02.49 & +23 22 03.10 & TXS 1507+235 & \phantom{0}257.6 & $-$0.96 & II & c & & & & & & & & & & & \\
119 & 15 10 39.49 & +20 19 07.00 & TXS 1508+205 & \phantom{0}212.0 & $-$0.68 & II & c & & & & & & & & & & & \\
120 & 15 10 43.15 & +12 40 52.30 & TXS 1508+128 & \phantom{0}273.3 & $-$0.76 & II & c & 1.1775 & 0.0421 & I & 15 10 44.86 & +12 41 03.50 & 23.7 & 23.1 & 22.3 & 21.5 & 21.2 & \\
121 & 15 10 49.12 & +14 37 26.20 & TXS 1508+148 & \phantom{0}214.2 & $-$1.06 & II & c & 0.7248 & 0.0103 & I & 15 10 49.11 & +14 37 27.37 & 20.9 & 20.7 & 20.3 & 20.3 & 20.1 & \\
122 & 15 10 50.01 & +10 42 14.10 & TXS 1508+108 & \phantom{0}220.2 & $-$0.96 & II & c & 1.1561 & 0.0651 & I & 15 10 50.08 & +10 42 12.50 & 22.3 & 23.9 & 22.9 & 21.5 & 21.6 & \\
123 & 15 10 56.69 & +18 02 38.90 & 1410+1804 & \phantom{0}305.7 & & C & & & & & & & & & & & & \\
124 & 15 11 05.59 & +22 08 06.40 & TXS 1508+223 & \phantom{0}411.1 & $-$0.44 & C* & & & & & 15 11 05.57 & +22 08 06.58 & 23.9 & 22.9 & 22.3 & 22.0 & 21.0 & \\
125 & 15 11 09.08 & +18 01 53.80 & Cul 1508+182 & \phantom{0}375.9 & $-$0.95 & I & c & 0.1159 & 0.0003 & S & 15 11 08.79 & +18 01 53.20 & 18.8 & 16.5 & 15.4 & 15.0 & 14.5 & 12.2$^e$\\
126 & 15 11 15.58 & +18 08 04.90 & TXS 1508+183 & \phantom{0}281.9 & $-$0.73 & C & & & & & & & & & & & & \\
127 & 15 11 29.43 & +10 01 43.80 & 4C 10.40 & \phantom{0}644.7 & $-$0.85 & II & c & 2.1000 & & S & 15 11 29.59 & +10 01 40.33 & 21.9 & 22.0 & 21.5 & 21.2 & 20.8 & \\
128 & 15 11 31.60 & +28 22 41.40 & TXS 1509+285 & \phantom{0}207.9 & $-$0.97 & II & c & 1.2259 & 0.0845 & R & 15 11 31.88 & +28 22 41.30 & 22.8 & 23.4 & 22.1 & 21.9 & 22.0 & \\
129 & 15 11 45.70 & +21 08 03.10 & TXS 1509+213 & \phantom{0}270.6 & $-$0.94 & II & c & & & & & & & & & & & \\
130 & 15 12 07.48 & +22 47 14.60 & TXS 1509+229 & \phantom{0}280.1 & $-$1.10 & II & c & & & & & & & & & & & \\
131 & 15 12 12.07 & +15 40 25.50 & 4C 15.45 & \phantom{0}993.5 & $-$0.75 & II & c & 0.8280 & & S & 15 12 12.26 & +15 40 25.75 & 18.1 & 17.9 & 17.9 & 18.0 & 17.9 & 15.5\\
132 & 15 12 32.56 & +14 56 36.70 & TXS 1510+151 & \phantom{0}223.7 & $-$0.96 & C & & & & & 15 12 32.53 & +14 56 37.18 & 19.5 & 19.3 & 19.2 & 18.9 & 18.9 & \\
133 & 15 13 27.61 & +22 30 23.50 & TXS 1511+226 & \phantom{0}205.4 & $-$0.81 & C & & & & & & & & & & & & \\
134 & 15 13 29.57 & +10 11 03.90 & TXS 1511+103 & \phantom{0}221.4 & $-$0.89 & II & c & 1.5464 & 0.0017 & S & 15 13 29.29 & +10 11 05.53 & 17.9 & 17.6 & 17.4 & 17.3 & 17.4 & 15.5\\
137 & 15 13 45.74 & +24 11 02.80 & 7C 1511+2422 & \phantom{0}367.3 & & II & c & 0.0700 & 0.0002 & S & 15 13 53.97 & +24 12 32.22 & 18.6 & 16.5 & 15.5 & 15.0 & 14.6 & 13.2\\
138 & 15 14 03.55 & +22 23 31.50 & TXS 1511+225 & \phantom{0}268.0 & $-$0.84 & C & & 0.1554 & 0.0224 & P & 15 14 03.42 & +22 23 30.55 & 20.1 & 18.4 & 17.7 & 17.2 & 17.0 & 14.7\\
139 & 15 14 14.64 & +23 27 11.20 & 7C 1512+2337 & \phantom{0}247.0 & & II & p & 0.1046 & 0.0165 & P & 15 14 14.68 & +23 27 08.38 & 18.4 & 16.4 & 15.4 & 15.0 & 14.6 & 12.3$^e$\\
140 & 15 14 15.61 & +15 41 59.60 & TXS 1511+158 & \phantom{0}278.2 & $-$1.18 & II & p & & & & & & & & & & & \\
141 & 15 14 31.84 & +12 34 17.80 & TXS 1512+127 & \phantom{0}323.0 & $-$0.76 & C & & 0.5756 & 0.0592 & P & 15 14 31.89 & +12 34 18.08 & 22.4 & 22.0 & 20.7 & 19.7 & 19.3 & \\
142 & 15 14 49.50 & +10 17 00.90 & TXS 1512+104 & \phantom{0}436.7 & $-$0.52 & I & c & 0.0572 & 0.0002 & S & 15 14 49.36 & +10 17 03.23 & 17.3 & 15.2 & 14.3 & 13.9 & 13.6 & 11.6$^e$\\
143 & 15 15 03.43 & +22 31 45.40 & TXS 1512+227 & \phantom{0}208.4 & $-$0.78 & I & c & 0.3295 & 0.0013 & I & 15 15 03.29 & +22 31 43.86 & 18.5 & 18.2 & 18.3 & 18.3 & 18.4 & \\
144 & 15 15 23.74 & +10 18 37.30 & TXS 1512+104B& \phantom{0}237.8 & $-$0.94 & II & c & 1.1059 & 0.0445 & I & 15 15 23.76 & +10 18 38.92 & 24.3 & 22.9 & 22.6 & 21.4 & 20.6 & \\
145 & 15 15 54.17 & +24 58 40.40 & TXS 1513+251 & \phantom{0}219.7 & $-$0.27 & C & & & & & & & & & & & & \\
146 & 15 16 02.98 & +14 18 22.90 & TXS 1513+144 & \phantom{0}296.3 & & II & c & 0.2202 & 0.0289 & P & 15 16 08.23 & +14 17 21.57 & 22.0 & 20.0 & 18.6 & 18.0 & 17.7 & 14.8\\
148 & 15 16 56.81 & +19 32 13.40 & TXS 1514+197 & \phantom{0}464.1 & \phantom{$-$}0.10 & C* & & 0.6500 & & S & 15 16 56.80 & +19 32 13.02 & 19.4 & 18.8 & 18.3 & 17.8 & 17.5 & 14.1\\
149 & 15 17 04.56 & +21 22 42.90 & TXS 1514+215 & \phantom{0}243.3 & $-$0.86 & II & c & 0.2787 & 0.0336 & P & 15 17 04.61 & +21 22 41.98 & 22.3 & 20.7 & 19.0 & 18.5 & 18.0 & \\
150 & 15 17 23.58 & +29 55 30.40 & TXS 1515+301 & \phantom{0}320.5 & $-$0.99 & II & c & 1.8420 & 0.2172 & R & 15 17 23.53 & +29 55 31.60 & 23.4 & 22.5 & 23.2 & 23.7 & 22.9 & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-3 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
151 & 15 17 24.70 & +17 29 28.30 & TXS 1515+176 & \phantom{0}226.0 & $-$0.42 & II & c & 0.2419 & 0.0388 & P & 15 17 25.01 & +17 29 21.37 & 19.9 & 19.2 & 18.2 & 17.8 & 17.5 & 15.3\\
152 & 15 17 49.52 & +14 27 59.30 & TXS 1515+146 & \phantom{0}201.8 & $-$0.71 & II & c & & & & & & & & & & & \\
153 & 15 17 51.37 & +10 00 26.90 & 4C 10.41 & \phantom{0}229.5 & $-$1.48 & II & c & 0.8129 & 0.0725 & P & 15 17 51.03 & +09 59 36.72 & 22.7 & 21.9 & 21.1 & 20.3 & 19.3 & \\
154 & 15 17 53.32 & +26 48 39.50 & TXS 1515+269 & \phantom{0}284.1 & $-$0.67 & II & c & 0.9560 & 0.0389 & I & 15 17 53.24 & +26 48 41.69 & 25.6 & 25.3 & 22.1 & 21.0 & 19.8 & \\
155 & 15 18 05.11 & +19 42 43.90 & TXS 1515+198 & \phantom{0}423.2 & $-$1.00 & II & p & 0.7581 & 0.1275 & P & 15 18 05.15 & +19 42 44.42 & 22.0 & 21.5 & 21.0 & 20.4 & 19.8 & \\
156 & 15 18 14.06 & +15 49 32.60 & TXS 1515+160 & \phantom{0}219.3 & $-$0.93 & II & c & 1.1964 & 0.0567 & I & 15 18 13.99 & +15 49 32.04 & 23.0 & 23.8 & 22.8 & 21.6 & 20.5 & \\
157 & 15 18 23.16 & +22 58 35.20 & TXS 1516+231 & \phantom{0}244.1 & $-$1.03 & C & & & & & & & & & & & & \\
158 & 15 18 32.14 & +11 18 45.40 & MRC 1516+114 & \phantom{0}405.5 & $-$1.11 & C & & & & & & & & & & & & \\
159 & 15 18 35.97 & +10 32 12.60 & TXS 1516+107 & \phantom{0}409.1 & $-$0.72 & C & & & & & & & & & & & & \\
160 & 15 18 40.02 & +24 27 05.20 & 4C 24.33 & \phantom{0}291.3 & $-$1.20 & I & p & 1.8470 & & S & 15 18 39.90 & +24 27 03.00$^o$ & & & & & & \\
161 & 15 19 03.03 & +28 49 45.50 & TXS 1516+290 & \phantom{0}214.9 & $-$0.97 & C & & & & & & & & & & & & \\
163 & 15 20 29.84 & +15 26 13.20 & 4C 15.47 & \phantom{0}556.9 & $-$0.78 & II & p & & & & & & & & & & & \\
164 & 15 21 13.53 & +22 42 46.20 & TXS 1519+228 & \phantom{0}261.8 & $-$1.10 & II & c & 0.4837 & 0.0041 & I & 15 21 13.48 & +22 42 46.84 & 19.5 & 19.4 & 19.5 & 19.3 & 19.0 & \\
165 & 15 21 16.47 & +15 12 09.90 & TXS 1519+153 & \phantom{0}347.0 & $-$0.75 & U & & 0.2193 & 0.0114 & P & 15 21 16.43 & +15 12 10.37 & 20.8 & 18.9 & 17.6 & 17.1 & 16.7 & 13.9$^e$\\
166 & 15 22 12.15 & +10 41 31.00 & TXS 1519+108 & \phantom{0}499.4 & $-$0.82 & II & c & 0.2040 & & S & 15 22 12.18 & +10 41 30.48 & 21.2 & 19.5 & 18.0 & 17.5 & 17.1 & \\
167 & 15 22 17.09 & +10 13 00.50 & TXS 1519+103 & \phantom{0}333.4 & $-$0.71 & II & c & 0.2510 & 0.0481 & P & 15 22 17.26 & +10 12 58.61 & 22.0 & 20.4 & 19.0 & 18.5 & 18.1 & \\
168 & 15 22 19.66 & +21 19 57.20 & TXS 1520+215 & \phantom{0}298.0 & $-$1.04 & C & & & & & 15 22 19.68 & +21 19 57.32 & 23.3 & 19.9 & 19.5 & 19.3 & 19.2 & \\
169 & 15 22 24.16 & +21 58 08.80 & TXS 1520+221 & \phantom{0}333.6 & $-$0.83 & II & c & & & & & & & & & & & \\
170 & 15 23 21.74 & +13 32 29.40 & 4C 13.54 & \phantom{0}351.2 & $-$1.04 & C & & 0.9617 & 0.1788 & P & 15 23 21.79 & +13 32 29.80 & 22.2 & 22.1 & 21.7 & 21.1 & 19.8 & \\
171 & 15 23 25.27 & +27 04 57.70 & 4C 27.31 & \phantom{0}347.5 & $-$1.03 & II & c & 0.3758 & 0.0016 & I & 15 23 25.20 & +27 04 57.40 & 19.4 & 19.0 & 18.9 & 18.6 & 18.4 & \\
172 & 15 23 27.56 & +11 30 23.90 & TXS 1521+116 & \phantom{0}407.2 & $-$0.57 & I & p & 0.2030 & & S & 15 23 27.75 & +11 30 24.23 & 20.1 & 18.7 & 17.9 & 17.5 & 17.0 & 15.0\\
173 & 15 23 28.40 & +28 36 04.10 & 4C 28.39 & \phantom{0}835.6 & & I$^w$ & c & 0.0822 & & S & 15 23 26.91 & +28 37 32.54 & 18.0 & 16.0 & 15.0 & 14.5 & 14.2 & 13.3\\
174 & 15 23 56.93 & +10 55 44.10 & 4C 11.49 & 1060.2 & $-$0.78 & U & & 0.4110 & & S & 15 23 56.96 & +10 55 48.47 & 22.2 & 20.3 & 19.7 & 19.4 & 19.3 & \\
175 & 15 23 58.49 & +16 14 47.60 & 1523+1625 & \phantom{0}234.8 & $-$0.59 & C & & 0.7961 & 0.1255 & P & 15 23 58.45 & +16 14 47.65 & 23.1 & 26.0 & 21.4 & 20.4 & 19.4 & \\
176 & 15 24 05.26 & +29 00 23.60 & TXS 1522+291 & \phantom{0}279.1 & $-$0.54 & C & & & & & & & & & & & & \\
177 & 15 24 12.71 & +19 23 59.70 & TXS 1521+195 & \phantom{0}263.9 & $-$0.89 & II & c & 1.2349 & 0.0720 & I & 15 24 12.69 & +19 23 58.24 & 23.5 & 23.7 & 22.8 & 21.7 & 20.6 & \\
178 & 15 24 41.60 & +15 21 21.70 & TXS 1522+155 & \phantom{0}445.0 & $-$0.28 & C & & 0.6280 & & S & 15 24 41.61 & +15 21 21.10 & 18.3 & 18.0 & 18.1 & 18.0 & 18.0 & 15.1\\
179 & 15 24 54.42 & +27 57 07.70 & TXS 1522+281 & \phantom{0}209.6 & $-$0.89 & II & c & & & & & & & & & & & \\
180 & 15 25 02.88 & +11 07 45.00 & TXS 1522+113 & \phantom{0}407.7 & $-$0.52 & C* & & 0.3326 & 0.0012 & S & 15 25 02.93 & +11 07 44.11 & 19.4 & 19.3 & 18.4 & 18.2 & 17.5 & 15.0\\
181 & 15 25 08.80 & +12 53 18.10 & BWE 1522+1303& \phantom{0}219.7 & & II & c & 0.2570 & 0.0008 & S & 15 25 11.68 & +12 52 58.02 & 20.6 & 19.9 & 18.6 & 18.1 & 17.6 & 15.1\\
182 & 15 25 32.87 & +15 56 11.40 & 4C 16.45 & \phantom{0}485.7 & $-$0.95 & C & & & & & 15 25 32.93 & +15 56 09.80 & 25.1 & 23.5 & 23.2 & 21.9 & 21.5 & \\
183 & 15 26 09.24 & +17 02 26.70 & TXS 1523+172 & \phantom{0}317.1 & $-$0.47 & C & & & & & & & & & & & & \\
184 & 15 26 31.81 & +14 44 59.20 & TXS 1524+149 & \phantom{0}231.0 & $-$0.75 & II & c & 0.6677 & 0.1220 & P & 15 26 31.91 & +14 44 59.50 & 25.3 & 23.3 & 21.8 & 20.6 & 20.0 & \\
185 & 15 26 33.87 & +12 53 07.60 & BWE 1524+1302& \phantom{0}234.4 & $-$1.02 & II & c & & & & & & & & & & & \\
186 & 15 27 15.68 & +20 53 23.00 & TXS 1525+210 & \phantom{0}217.9 & $-$0.82 & II & c & & & & & & & & & & & \\
187 & 15 27 32.48 & +11 54 32.20 & 4C 12.55 & \phantom{0}479.8 & $-$1.04 & II & c & & & & & & & & & & & \\
188 & 15 27 40.01 & +15 21 57.90 & TXS 1525+155 & \phantom{0}308.0 & $-$0.64 & C & & & & & 15 27 40.00 & +15 21 56.92 & 22.0 & 20.8 & 20.7 & 21.0 & 20.9 & \\
189 & 15 27 44.61 & +28 55 06.60 & TXS 1525+290 & \phantom{0}212.8 & $-$0.49 & I & c & 0.0652 & & S & 15 27 44.41 & +28 55 6.57 & 17.4 & 15.4 & 14.5 & 14.0 & 13.7 & 11.1$^e$\\
190 & 15 27 57.80 & +22 33 01.30 & TXS 1525+227 & \phantom{0}335.4 & $-$0.75 & II & p & 0.2530 & & S & 15 27 57.89 & +22 33 00.36 & 16.7 & 16.7 & 16.6 & 16.6 & 16.5 & \\
191 & 15 28 06.39 & +13 23 32.30 & TXS 1525+135 & \phantom{0}225.0 & $-$0.89 & II & c & 0.6760 & 0.0011 & S & 15 28 06.63 & +13 23 45.86 & 19.6 & 19.0 & 18.7 & 18.8 & 18.5 & \\
192 & 15 29 09.51 & +17 13 26.80 & TXS 1526+173 & \phantom{0}409.4 & $-$0.94 & II & c & 0.7970 & 0.0159 & I & 15 29 09.60 & +17 13 28.02 & 21.0 & 20.9 & 20.7 & 20.5 & 20.6 & \\
193 & 15 29 46.19 & +15 39 44.50 & 4C 15.48 & \phantom{0}536.8 & $-$0.83 & II & c & 0.3523 & 0.0341 & P & 15 29 45.93 & +15 39 40.46 & 23.9 & 20.8 & 19.3 & 18.6 & 18.1 & 15.3\\
194 & 15 29 51.76 & +19 04 34.60 & TXS 1527+192 & \phantom{0}604.8 & $-$0.66 & C & & & & & 15 29 51.71 & +19 04 34.93 & 20.6 & 19.9 & 19.8 & 19.7 & 19.4 & \\
195 & 15 30 04.69 & +29 00 09.30 & 7C 1528+2910 & \phantom{0}258.3 & & II & c & 0.0839 & & S & 15 30 10.28 & +29 00 30.60 & & & & & & 13.1\\
196 & 15 30 05.11 & +23 16 22.20 & TXS 1527+234 & \phantom{0}277.6 & $-$0.40 & II & c & 0.1049 & 0.0178 & P & 15 30 07.97 & +23 16 16.03 & 18.2 & 16.1 & 15.1 & 14.6 & 14.2 & 13.0\\
197 & 15 30 49.02 & +27 21 27.50 & TXS 1528+275 & \phantom{0}209.6 & $-$0.56 & C & & & & & & & & & & & & \\
199 & 15 31 48.52 & +10 55 39.90 & TXS 1529+110 & \phantom{0}200.5 & $-$0.77 & II & c & & & & & & & & & & & \\
200 & 15 31 49.73 & +22 25 05.90 & TXS 1529+225 & \phantom{0}304.8 & $-$0.68 & C & & & & & & & & & & & & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-3 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
201 & 15 32 28.50 & +24 15 29.90 & J153233.19 & \phantom{0}328.5 & & II & c & 0.5640 & & S & 15 32 33.18 & +24 15 25.81 & 20.6 & 20.2 & 19.7 & 18.6 & 18.3 & \\
202 & 15 32 34.03 & +20 06 38.80 & 4C 20.36 & \phantom{0}577.7 & $-$0.88 & II & c & & & & & & & & & & & \\
203 & 15 32 44.30 & +28 03 46.40 & B2 1530+28 & \phantom{0}381.0 & $-$0.43 & I & c & 0.0732 & & S & 15 32 44.74 & +28 03 47.30 & 19.3 & 17.4 & 16.5 & 16.1 & 15.7 & 13.5$^e$\\
204 & 15 32 50.67 & +22 41 35.20 & TXS 1530+228 & \phantom{0}222.9 & $-$0.61 & C & & & & & & & & & & & & \\
205 & 15 32 58.12 & +15 56 05.80 & TXS 1530+161 & \phantom{0}284.5 & $-$0.88 & II & c & & & & & & & & & & & \\
206 & 15 33 14.49 & +15 16 42.20 & 4C 15.49 & \phantom{0}947.5 & $-$0.69 & C & & & & & & & & & & & & \\
207 & 15 33 15.08 & +13 32 24.30 & 4C 13.55 & 1113.1 & $-$0.85 & II & c & 0.7710 & & S & 15 33 15.07 & +13 32 25.20 & 20.4 & 19.9 & 19.8 & 19.8 & 19.2 & \\
208 & 15 34 17.83 & +10 17 08.40 & Cul 1531+104 & \phantom{0}336.5 & $-$0.96 & I & c & 0.1411 & 0.0116 & P & 15 34 18.64 & +10 16 47.55 & 20.3 & 18.1 & 17.0 & 16.5 & 16.1 & 13.5$^e$\\
209 & 15 34 22.66 & +13 49 17.10 & TXS 1532+139 & \phantom{0}809.0 & $-$0.64 & II & p & 0.2095 & 0.0631 & P & 15 34 22.64 & +13 49 16.90 & 21.1 & 19.3 & 18.0 & 17.4 & 17.0 & \\
210 & 15 34 46.22 & +19 18 10.20 & 4C 19.50 & \phantom{0}674.7 & $-$0.76 & C & & & & & & & & & & & & \\
211 & 15 34 57.26 & +23 30 11.10 & ARP 220 & \phantom{0}326.3 & $-$0.21 & C & & 0.0181 & 0.0001 & S & 15 34 57.21 & +23 30 13.25 & 15.5 & 13.8 & 13.0 & 12.6 & 12.3 & \\
212 & 15 35 19.47 & +27 52 56.80 & TXS 1533+280 & \phantom{0}302.7 & $-$0.92 & II & p & 0.5337 & 0.0465 & P & 15 35 19.41 & +27 52 55.34 & 22.1 & 21.2 & 19.9 & 19.0 & 18.6 & \\
213 & 15 35 49.55 & +14 03 50.90 & TXS 1533+142 & \phantom{0}299.1 & $-$0.69 & I & p & & & & & & & & & & & \\
214 & 15 36 11.93 & +13 12 35.50 & TXS 1533+133 & \phantom{0}210.3 & $-$0.73 & C & & & & & 15 36 11.93 & +13 12 35.20 & 23.0 & 23.8 & 22.9 & 22.1 & 21.3 & \\
215 & 15 36 34.02 & +17 16 07.40 & 4C 17.63 & \phantom{0}368.7 & $-$1.04 & C & & & & & & & & & & & & \\
216 & 15 37 07.76 & +26 48 28.50 & TXS 1534+269 & \phantom{0}263.1 & & I$^w$ & c & 0.2626 & 0.0168 & P & 15 37 07.34 & +26 48 23.22 & 21.6 & 19.6 & 18.2 & 17.6 & 17.2 & \\
217 & 15 37 08.01 & +14 24 47.10 & TXS 1534+145 & \phantom{0}204.8 & $-$0.98 & II & c & & & & & & & & & & & \\
219 & 15 37 45.72 & +23 02 24.20 & BWE 1535+2312& \phantom{0}200.2 & & C & & & & & & & & & & & & \\
220 & 15 38 34.18 & +23 18 36.80 & TXS 1536+234 & \phantom{0}259.6 & $-$0.29 & C & & & & & & & & & & & & \\
221 & 15 39 16.46 & +14 16 22.60 & TXS 1536+144 & \phantom{0}203.7 & $-$0.90 & II & c & 0.7339 & 0.0761 & P & 15 39 15.16 & +14 16 03.21 & 21.6 & 20.9 & 20.3 & 19.4 & 19.2 & \\
222 & 15 39 25.11 & +16 04 00.30 & TXS 1537+162 & \phantom{0}412.5 & $-$0.31 & C* & & & & & 15 39 25.10 & +16 04 00.26 & 20.0 & 19.4 & 19.2 & 19.2 & 18.9 & \\
223 & 15 40 09.02 & +14 21 14.00 & TXS 1537+145 & \phantom{0}569.3 & $-$0.77 & II & p & 0.7503 & 0.0104 & I & 15 40 09.20 & +14 21 14.47 & 21.0 & 20.7 & 20.2 & 20.4 & 19.9 & \\
225 & 15 41 04.72 & +18 05 50.90 & TXS 1538+182 & \phantom{0}276.6 & $-$0.89 & U & & 0.6149 & 0.0062 & I & 15 41 04.76 & +18 05 50.06 & 20.2 & 20.0 & 19.8 & 19.9 & 19.9 & \\
226 & 15 41 10.39 & +15 44 02.60 & 4C 15.50 & \phantom{0}217.9 & $-$1.42 & C & & & & & & & & & & & & \\
227 & 15 42 19.54 & +17 56 08.20 & 4C 18.43 & \phantom{0}529.8 & $-$0.81 & II & c & 1.6671 & 0.0020 & S & 15 42 19.54 & +17 56 07.80 & 19.5 & 19.3 & 19.3 & 19.0 & 19.1 & \\
228 & 15 42 20.49 & +24 01 55.10 & TXS 1540+241 & \phantom{0}273.4 & $-$0.81 & II & c & 0.5462 & 0.0297 & P & 15 42 20.38 & +24 01 49.70 & 23.3 & 21.8 & 20.1 & 19.1 & 18.4 & \\
229 & 15 42 56.17 & +10 54 34.70 & GB6 B1540+11 & \phantom{0}303.0 & $-$0.92 & II & c & 0.9920 & & S & 15 42 56.12 & +10 54 36.58 & 19.0 & 18.9 & 18.6 & 18.6 & 18.6 & \\
230 & 15 43 23.83 & +21 45 34.80 & TXS 1541+219 & \phantom{0}208.1 & $-$0.83 & II & c & & & & & & & & & & & \\
231 & 15 43 28.53 & +22 52 32.80 & TXS 1541+230 & \phantom{0}219.1 & $-$0.57 & II & c & 0.2201 & 0.0002 & S & 15 43 28.58 & +22 52 32.74 & 16.0 & 24.9 & 16.9 & 16.7 & 16.9 & 13.8$^e$\\
232 & 15 43 41.41 & +13 31 08.50 & TXS 1541+136 & \phantom{0}303.0 & $-$0.80 & II & c & 0.6047 & 0.1362 & P & 15 43 39.51 & +13 30 43.10 & 22.9 & 22.5 & 21.5 & 21.0 & 20.1 & \\
233 & 15 43 43.81 & +18 47 20.40 & TXS 1541+189 & \phantom{0}356.2 & $-$0.49 & C & & 1.3960 & & S & 15 43 43.81 & +18 47 19.75 & 19.2 & 19.4 & 19.1 & 19.0 & 19.0 & \\
234 & 15 44 17.49 & +14 10 13.80 & TXS 1541+143 & \phantom{0}217.8 & $-$1.06 & II & c & & & & & & & & & & & \\
235 & 15 45 02.48 & +13 45 47.30 & TXS 1542+139 & \phantom{0}231.7 & $-$0.97 & C & & & & & 15 45 02.49 & +13 45 45.86 & 22.9 & 21.7 & 21.1 & 20.4 & 20.1 & \\
236 & 15 45 55.05 & +19 06 29.30 & 4C 19.51 & \phantom{0}927.7 & $-$0.72 & U & & 1.2473 & 0.0595 & I & 15 45 55.06 & +19 06 28.73 & 23.8 & 24.4 & 22.6 & 21.7 & 20.9 & \\
237 & 15 45 55.06 & +23 11 57.90 & TXS 1543+233 & \phantom{0}228.2 & $-$0.49 & C & & 0.7433 & 0.1229 & P & 15 45 55.06 & +23 11 57.12 & 23.3 & 22.5 & 21.8 & 20.8 & 20.5 & \\
238 & 15 46 02.56 & +17 54 38.40 & TXS 1543+180 & \phantom{0}229.9 & $-$0.93 & II & c & & & & & & & & & & & \\
239 & 15 46 05.99 & +27 49 17.30 & TXS 1544+279 & \phantom{0}217.1 & $-$0.88 & II & p & 0.8172 & 0.1124 & P & 15 46 06.00 & +27 49 17.69 & 22.5 & 22.5 & 21.7 & 20.7 & 19.8 & \\
240 & 15 46 31.47 & +21 57 41.30 & TXS 1544+221 & \phantom{0}427.2 & $-$0.69 & II & c & 0.7343 & 0.2006 & P & 15 46 31.41 & +21 57 40.21 & 22.2 & 23.2 & 22.0 & 21.3 & 21.4 & \\
241 & 15 47 07.52 & +11 42 49.80 & GB6 1544+1152& \phantom{0}367.1 & $-$0.65 & II & c & 0.7764 & 0.0256 & I & 15 47 10.73 & +11 43 40.40 & 23.7 & 22.7 & 21.6 & 20.5 & 20.4 & \\
242 & 15 47 12.96 & +18 04 10.80 & 4C 18.44 & \phantom{0}419.9 & $-$0.94 & II & c & 0.5368 & 0.0332 & P & 15 47 12.95 & +18 04 09.23 & 23.6 & 21.7 & 20.1 & 19.2 & 18.8 & \\
243 & 15 47 21.00 & +27 48 22.00 & TXS 1545+279 & \phantom{0}274.0 & $-$0.81 & II & c & 0.5741 & 0.0049 & I & 15 47 20.99 & +27 48 21.28 & 20.4 & 20.5 & 19.9 & 19.7 & 19.5 & \\
244 & 15 47 30.07 & +14 56 55.70 & BWE 1545+1505& \phantom{0}203.7 & & I & c & 0.0947 & 0.0172 & P & 15 47 29.59 & +14 56 56.98 & 18.2 & 16.3 & 15.4 & 15.0 & 14.6 & 12.1$^e$\\
246 & 15 49 04.81 & +26 44 14.50 & TXS 1546+268 & \phantom{0}260.8 & $-$0.64 & II & c & 0.5947 & 0.0460 & P & 15 49 05.62 & +26 43 31.45 & 24.3 & 22.8 & 21.2 & 20.2 & 19.4 & \\
247 & 15 48 07.46 & +14 51 17.60 & 4C 15.51 & \phantom{0}398.6 & $-$1.00 & II & p & & & & & & & & & & & \\
248 & 15 49 36.64 & +18 35 00.10 & 4C 18.45 & \phantom{0}584.6 & $-$0.88 & II & c & 1.4420 & & S & 15 49 36.59 & +18 35 00.89 & 21.1 & 21.5 & 21.1 & 21.0 & 21.0 & \\
250 & 15 50 12.00 & +27 17 58.20 & TXS 1548+274 & \phantom{0}282.8 & $-$0.61 & II & p & & & & & & & & & & & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-3 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
251 & 15 50 38.88 & +18 39 01.20 & TXS 1548+188 & \phantom{0}214.5 & $-$0.94 & II & p & & & & & & & & & & & \\
252 & 15 50 43.51 & +11 20 58.50 & 4C 11.50 & \phantom{0}828.3 & $-$0.74 & I & p & 0.4360 & & S & 15 50 43.59 & +11 20 47.47 & 18.6 & 18.5 & 18.6 & 18.0 & 17.9 & 15.1\\
253 & 15 51 11.66 & +26 06 14.30 & TXS 1549+262 & \phantom{0}455.3 & $-$0.88 & II & c & 0.6965 & 0.0941 & P & 15 51 11.61 & +26 06 12.67 & 25.1 & 22.8 & 21.6 & 20.4 & 20.0 & \\
255 & 15 51 36.81 & +10 36 22.70 & TXS 1549+107 & \phantom{0}530.7 & $-$0.66 & II & c & 0.3984 & 0.0204 & P & 15 51 40.30 & +10 35 48.66 & 22.5 & 19.6 & 18.0 & 17.3 & 16.8 & \\
256 & 15 51 45.36 & +12 43 25.10 & TXS 1549+128 & \phantom{0}250.1 & $-$0.93 & C & & & & & & & & & & & & \\
257 & 15 52 10.54 & +18 42 07.80 & TXS 1549+188 & \phantom{0}274.7 & $-$0.81 & U & & 0.5555 & 0.0510 & P & 15 52 10.47 & +18 42 05.26 & 25.0 & 23.2 & 21.1 & 20.1 & 19.6 & \\
258 & 15 52 10.97 & +22 45 08.00 & TXS 1550+229 & \phantom{0}545.5 & $-$0.68 & C & c & 1.2960 & 0.0701 & & 15 52 11.14 & +22 45 13.18 & 23.6 & 23.6 & 22.6 & 21.8 & 21.0 & \\
259 & 15 52 24.01 & +11 12 45.20 & TXS 1550+113 & \phantom{0}211.9 & $-$0.72 & C & & & & & 15 52 23.92 & +11 12 43.90 & 23.8 & 24.1 & 22.5 & 22.3 & 22.1 & \\
261 & 15 53 05.37 & +14 01 16.60 & J1553+1401 & \phantom{0}303.3 & $-$0.94 & II & c & 0.6776 & 0.0087 & I & 15 53 06.19 & +14 00 58.74 & 20.9 & 20.2 & 20.1 & 20.1 & 19.7 & \\
262 & 15 53 09.93 & +21 00 43.70 & TXS 1550+211 & \phantom{0}244.9 & $-$0.84 & II & c & & & & & & & & & & & \\
263 & 15 53 19.50 & +17 49 43.10 & TXS 1551+179 & \phantom{0}383.7 & $-$0.91 & II & c & 0.6901 & 0.0820 & P & 15 53 19.59 & +17 49 40.55 & 21.4 & 20.9 & 20.1 & 18.8 & 18.9 & \\
264 & 15 53 27.68 & +27 30 55.80 & TXS 1551+276 & \phantom{0}228.5 & $-$0.64 & C & & & & & & & & & & & & \\
265 & 15 53 32.77 & +12 56 50.80 & B1551+1305 & \phantom{0}947.7 & $-$0.33 & C* & & 1.2900 & & S & 15 53 32.70 & +12 56 51.72 & 17.3 & 17.2 & 17.1 & 17.1 & 17.1 & \\
266 & 15 53 43.61 & +23 48 04.70 & 4C 23.42 & \phantom{0}732.1 & & I & c & 0.1150 & & S & 15 53 43.59 & +23 48 25.40 & 18.1 & 16.3 & 15.4 & 14.9 & 14.6 & 12.4$^e$\\
267 & 15 53 50.45 & +25 01 25.30 & TXS 1551+251 & \phantom{0}367.8 & $-$0.70 & U & & & & & & & & & & & & \\
268 & 15 53 54.37 & +21 59 27.50 & TXS 1551+221 & \phantom{0}530.0 & $-$0.72 & II & c & 0.7454 & 0.1361 & P & 15 53 54.24 & +21 59 29.60 & 22.5 & 23.3 & 22.0 & 21.2 & 20.6 & \\
269 & 15 54 34.04 & +25 19 19.40 & TXS 1552+254 & \phantom{0}394.6 & $-$0.79 & C & & & & & & & & & & & & \\
270 & 15 54 39.26 & +19 47 18.70 & 4C 19.52 & 1094.5 & $-$0.78 & C & & 1.3400 & & S & 15 54 39.23 & +19 47 18.02 & 19.9 & 19.7 & 18.8 & 18.6 & 18.6 & \\
271 & 15 54 54.57 & +14 59 40.80 & TXS 1552+151 & \phantom{0}277.7 & $-$0.87 & II & c & 0.6063 & 0.0914 & P & 15 54 54.34 & +14 59 41.80 & 26.9 & 23.5 & 21.6 & 20.6 & 19.7 & \\
272 & 15 55 0.57 & +21 41 59.50 & TXS 1552+218 & \phantom{0}233.6 & $-$0.40 & C & & 0.8645 & 0.0028 & S & 15 55 00.58 & +21 41 59.82 & 18.5 & 18.1 & 17.7 & 17.4 & 17.1 & 14.4\\
273 & 15 55 31.35 & +27 45 40.70 & TXS 1553+279 & \phantom{0}218.6 & $-$0.73 & I & p & 0.6732 & 0.0729 & P & 15 55 31.40 & +27 45 40.00 & 22.3 & 21.9 & 21.0 & 20.0 & 19.6 & \\
274 & 15 55 32.85 & +20 09 39.70 & BWE 1553+2018& \phantom{0}212.6 & & C & & & & & & & & & & & & \\
275 & 15 55 43.09 & +11 11 24.50 & TXS 1553+113 & \phantom{0}312.0 & $-$0.28 & C* & & 0.3600 & & S & 15 55 43.04 & +11 11 24.32 & 14.8 & 14.5 & 15.3 & 14.0 & 13.9 & 11.2\\
276 & 15 55 51.00 & +24 06 15.00 & 4C 24.35 & \phantom{0}481.9 & $-$0.98 & II & c & 0.5864 & 0.0054 & I & 15 55 50.98 & +24 06 18.00 & 21.0 & 20.5 & 20.2 & 19.8 & 19.6 & \\
277 & 15 55 52.29 & +13 18 37.50 & TXS 1553+134 & \phantom{0}202.9 & $-$0.69 & U & & 1.5481 & 0.1100 & R & 15 55 52.24 & +13 18 37.30 & 24.3 & 23.6 & 22.7 & 22.6 & 22.0 & \\
279 & 15 56 30.55 & +22 07 29.70 & TXS 1554+222 & \phantom{0}343.4 & $-$0.87 & U & & & & & & & & & & & & \\
280 & 15 56 37.78 & +20 00 51.70 & 7C 1554+2009 & \phantom{0}289.9 & & C & & 0.3036 & 0.1879 & P & & & & & & & & \\
281 & 15 56 43.27 & +14 18 32.80 & TXS 1554+144 & \phantom{0}271.0 & & II & c & & & & & & & & & & & \\
282 & 15 56 47.07 & +10 37 55.70 & 4C 10.44 & \phantom{0}415.5 & $-$0.74 & I & p & 0.1790 & 0.0192 & P & 15 56 46.85 & +10 37 57.76 & 20.4 & 17.4 & 16.3 & 15.8 & 15.4 & 12.9$^e$\\
283 & 15 57 38.81 & +10 12 28.10 & TXS 1555+103 & \phantom{0}267.7 & $-$0.89 & C & & & & & & & & & & & & \\
284 & 15 59 06.89 & +12 10 26.90 & 4C 12.56 & \phantom{0}688.8 & $-$0.76 & II & c & 0.2853 & 0.0227 & P & 15 59 07.06 & +12 10 30.50 & 22.3 & 20.1 & 18.5 & 17.9 & 17.5 & \\
285 & 15 59 16.81 & +11 15 45.70 & 4C 11.51 & \phantom{0}667.7 & $-$0.76 & II & c & 0.8753 & 0.0158 & I & 15 59 16.79 & +11 15 46.33 & 21.7 & 21.4 & 21.2 & 20.8 & 20.6 & \\
286 & 15 59 24.98 & +16 24 41.30 & J1559+1624 & \phantom{0}321.3 & & C & & & & & & & & & & & & \\
287 & 15 59 54.25 & +16 18 38.40 & 4C 16.46 & \phantom{0}987.1 & $-$0.55 & C & & & & & & & & & & & & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-4 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 1 & 14 08 18.51 & +00 13 09.50 & J140818+00 & 113.8 & $-$0.93 & C & & 1.2377 & 0.0050 & S & 14 08 18.46 & +00 13 09.26 & 21.8 & 21.5 & 20.9 & 21.0 & 20.9 & \\
 2 & 14 08 28.14 & +02 25 48.70 & TXS 1405+026 & 243.7 & $-$0.64 & I & p & 0.1782 & 0.0438 & P & 14 08 28.42 & +02 25 50.34 & 20.8 & 19.4 & 18.4 & 17.9 & 17.5 & \\
 3 & 14 08 32.29 & +00 31 33.90 & 1408+0050 & \phantom{0}61.2 & & II & c & 1.6734 & 0.0025 & S & 14 08 32.65 & +00 31 38.53 & 19.8 & 19.7 & 19.6 & 19.4 & 19.4 & \\
 4 & 14 08 32.70 & $-$01 31 19.50 & J140832+00 & \phantom{0}73.3 & & C & & & & & & & & & & & & \\
 5 & 14 08 33.31 & +01 16 22.10 & TXS 1406+015 & 601.3 & $-$0.60 & U & & & & & & & & & & & & \\
 6 & 14 08 37.71 & +02 48 29.40 & 1408+0281 & \phantom{0}77.0 & & II & c & & & & & & & & & & & \\
 7 & 14 08 46.83 & +01 33 56.60 & TXS 1406+018 & 173.6 & $-$1.07 & U & & & & & & & & & & & & \\
 8 & 14 08 52.43 & +02 42 48.60 & 1408+0271 & \phantom{0}58.3 & & U & & 1.1929 & 0.0795 & I & 14 08 52.73 & +02 42 50.65 & 22.6 & 23.1 & 22.5 & 21.6 & 20.6 & \\
 9 & 14 09 14.92 & $-$03 17 03.70 & TXS 1406-030 & 147.4 & $-$0.77 & C & & 0.5862 & 0.1907 & P & 14 09 14.91 & $-$03 17 03.98 & 22.8 & 22.2 & 21.7 & 21.3 & 21.7 & \\
 10 & 14 09 23.53 & $-$00 04 36.40 & 1409-0008 & \phantom{0}68.9 & & C & & & & & & & & & & & & \\
 11 & 14 09 28.95 & $-$01 57 20.30 & J140929-01 & \phantom{0}90.3 & & II & p & 0.6377 & 0.0015 & S & 14 09 29.14 & $-$01 57 17.68 & 17.5 & 17.2 & 17.4 & 17.3 & 17.5 & 15.0\\
 12 & 14 09 31.43 & $-$01 00 53.20 & TXS 1406-007 & \phantom{0}69.8 & $-$1.11 & II & c & & & & & & & & & & & \\
 13 & 14 09 48.25 & $-$02 30 55.90 & TXS 1407-022 & \phantom{0}87.5 & $-$1.02 & C & & & & & 14 09 48.29 & $-$02 30 56.27 & 21.8 & 21.6 & 21.6 & 21.3 & 21.3 & \\
 14 & 14 09 52.02 & $-$03 03 10.30 & 1409-0307 & 163.6 & & II & c & 0.1380 & 0.0002 & S & 14 09 48.85 & $-$03 02 32.53 & 19.6 & 17.4 & 16.3 & 15.8 & 15.3 & 14.0\\
 15 & 14 09 56.27 & $-$02 46 05.10 & B1407-0231 & \phantom{0}73.0 & & II & p & 1.2640 & 0.0027 & S & 14 09 56.32 & $-$02 46 04.01 & 17.6 & 17.6 & 17.3 & 17.4 & 17.4 & 15.4\\
 16 & 14 09 57.00 & $-$01 21 04.70 & 1409-0135 & \phantom{0}71.4 & & I & p & 0.2498 & 0.0358 & P & 14 09 57.09 & $-$01 21 05.72 & 21.8 & 20.1 & 18.7 & 18.2 & 17.9 & \\
 17 & 14 09 58.48 & $-$01 09 14.10 & TXS 1407-009 & 150.2 & $-$1.17 & II & p & & & & & & & & & & & \\
 19 & 14 09 59.89 & +01 14 50.00 & 1409+0125 & \phantom{0}53.6 & & C & & & & & & & & & & & & \\
 20 & 14 10 04.66 & +02 03 07.10 & B1407+022 & 333.5 & $-$0.63 & C* & & 1.0586 & 0.0021 & S & 14 10 04.66 & +02 03 06.88 & 19.1 & 18.5 & 18.1 & 17.7 & 17.4 & 14.2\\
 21 & 14 10 19.21 & $-$01 08 03.10 & 1410-0113 & \phantom{0}54.0 & & C & & 0.7824 & 0.4442 & P & 14 10 19.28 & $-$01 08 04.06 & 22.0 & 21.9 & 21.7 & 21.9 & 21.0 & \\
 22 & 14 10 25.85 & $-$00 41 51.50 & 1410-0069 & \phantom{0}66.3 & & C & & & & & & & & & & & & \\
 23 & 14 10 35.33 & $-$00 41 53.30 & TXS 1408-004 & 178.7 & $-$1.21 & U & & & & & & & & & & & & \\
 24 & 14 11 04.35 & $-$03 00 43.30 & B1408-0246 & 277.3 & $-$0.65 & I & p & 1.5305 & 0.0019 & S & 14 11 04.26 & $-$03 00 43.38 & 19.1 & 18.8 & 18.8 & 18.7 & 18.7 & \\
 25 & 14 11 07.85 & +00 36 07.80 & J141107+00 & 242.0 & & C* & & 1.7246 & 0.0027 & S & 14 11 07.84 & +00 36 07.16 & 18.4 & 18.3 & 18.4 & 18.1 & 18.2 & \\
 26 & 14 11 08.29 & +01 24 41.10 & TXS 1408+016 & 187.5 & $-$1.27 & II & c & & & & & & & & & & & \\
 27 & 14 11 10.28 & $-$00 35 59.10 & TXS 1408-003 & 103.3 & $-$1.09 & II & c & & & & & & & & & & & \\
 28 & 14 11 14.61 & +02 17 22.50 & 1411+0229 & \phantom{0}86.5 & & U & & 0.1667 & 0.0002 & S & 14 11 14.58 & +02 17 24.00 & 20.5 & 19.0 & 17.8 & 17.2 & 17.1 & \\
 29 & 14 11 23.53 & +00 42 40.10 & TXS 1408+009 & 426.5 & $-$0.34 & II & c & 2.2663 & 0.0016 & S & 14 11 23.51 & +00 42 52.97 & 18.8 & 18.2 & 18.1 & 18.0 & 17.8 & \\
 30 & 14 11 35.32 & $-$03 20 19.60 & MRC 1408-030 & 348.2 & $-$0.89 & II & c & & & & & & & & & & & \\
 31 & 14 12 02.34 & +02 54 39.60 & TXS 1409+031 & 644.3 & $-$0.82 & C & & 0.9250 & 0.2848 & P & 14 12 02.39 & +02 54 39.85 & 20.8 & 21.1 & 20.9 & 20.8 & 20.2 & \\
 32 & 14 12 05.27 & $-$03 19 29.10 & TXS 1409-030 & 360.2 & $-$0.90 & II & c & & & & & & & & & & & \\
 33 & 14 12 46.22 & +02 29 26.20 & TXS 1410+027 & 120.9 & $-$1.00 & II & c & & & & & & & & & & & \\
 34 & 14 12 51.56 & $-$02 08 34.50 & TXS 1410-019 & 388.2 & $-$0.85 & C & & & & & & & & & & & & \\
 35 & 14 12 51.98 & $-$00 45 07.70 & 1412-0075 & \phantom{0}61.8 & & II & c & 0.8161 & 0.1286 & P & 14 12 52.27 & $-$00 45 07.31 & 24.3 & 22.5 & 21.6 & 20.8 & 19.8 & \\
 36 & 14 13 14.84 & $-$03 12 27.00 & NGC 5506 & 338.8 & $-$0.34 & I & p & 0.0061 & 0.0012 & S & 14 13 14.88 & $-$03 12 27.32 & 14.5 & 12.7 & 12.0 & 11.6 & 11.2 & 8.2$^e$\\
 37 & 14 13 14.94 & $-$00 22 56.60 & 4C -00.54 & 233.4 & $-$1.06 & II & c & 2.3630 & 0.0010 & S & 14 13 15.15 & $-$00 22 58.84 & 25.2 & 22.5 & 22.0 & 22.6 & 22.4 & \\
 38 & 14 13 26.43 & $-$01 46 46.70 & TXS 1410-015 & \phantom{0}84.3 & $-$0.93 & II & p & & & & & & & & & & & \\
 39 & 14 13 27.39 & +02 37 28.80 & TXS 1410+028 & \phantom{0}55.9 & $-$1.32 & II & c & 1.3513 & 0.1190 & I & 14 13 27.45 & +02 37 28.42 & 23.7 & 23.7 & 22.2 & 21.9 & 20.8 & \\
 40 & 14 13 29.35 & $-$02 09 31.00 & 1413-0216 & 115.6 & & C & & & & & & & & & & & & \\
 41 & 14 13 38.87 & $-$02 33 15.10 & 1413-0255 & \phantom{0}59.1 & & II & p & 0.4832 & 0.0747 & P & 14 13 38.86 & $-$02 33 17.93 & 21.4 & 21.1 & 20.2 & 19.6 & 19.2 & \\
 42 & 14 13 41.97 & +01 11 26.60 & TXS 1411+014 & 195.4 & $-$0.40 & C & & 0.7255 & 0.0585 & P & 14 13 41.94 & +01 11 26.05 & 23.6 & 23.0 & 21.5 & 20.2 & 19.7 & \\
 43 & 14 13 52.16 & +01 42 41.00 & TXS 1411+019 & 140.8 & $-$0.71 & II & c & 0.4764 & 0.0035 & I & 14 13 52.22 & +01 42 40.10 & 19.3 & 19.0 & 19.1 & 19.2 & 19.1 & \\
 44 & 14 14 09.37 & +01 49 10.80 & 1414+0182 & \phantom{0}55.3 & & II & c & 0.2532 & 0.0002 & S & 14 14 08.88 & +01 48 59.54 & 20.8 & 18.6 & 17.1 & 16.6 & 16.3 & 14.6\\
 45 & 14 14 23.04 & $-$00 01 38.00 & TXS 1411+002 & 152.6 & $-$0.75 & II & c & & & & & & & & & & & \\
 46 & 14 14 35.80 & +02 56 18.30 & TXS 1412+031 & 135.9 & $-$0.73 & II & c & & & & & & & & & & & \\
 47 & 14 14 57.34 & +00 12 17.90 & LEDA 184576 & 110.4 & & I$^w$ & c & 0.1271 & 0.0001 & S & 14 14 56.91 & +00 12 10.94 & 21.3 & 19.8 & 18.8 & 18.4 & 18.0 & \\
 48 & 14 15 10.01 & +00 36 21.30 & 1415+0060 & \phantom{0}68.8 & & II & c & & & & & & & & & & & \\
 49 & 14 15 11.41 & $-$01 37 02.80 & N274Z243 & 113.7 & & I & p & 0.1500 & 0.0002 & S & 14 15 13.99 & $-$01 37 03.76 & 19.1 & 17.1 & 15.9 & 15.4 & 15.0 & 13.9\\
 50 & 14 15 28.72 & +01 05 54.20 & N342Z086 & 107.2 & & I & p & 0.1647 & 0.0002 & S & 14 15 28.71 & +01 05 47.51 & 20.3 & 17.8 & 16.6 & 16.1 & 15.8 & 13.6$^e$\\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-4 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
 51 & 14 15 30.47 & +02 23 01.30 & TXS 1412+026 & 153.9 & $-$0.79 & II & p & & & & & & & & & & & \\
 52 & 14 15 53.96 & +02 10 31.90 & 1415+0217 & \phantom{0}86.5 & & C & & 0.5991 & 0.0753 & P & 14 15 53.89 & +02 10 34.14 & 22.2 & 22.7 & 20.4 & 19.7 & 19.6 & \\
 53 & 14 16 04.11 & +00 29 15.40 & TXS 1413+007 & 107.2 & $-$1.11 & II & c & 0.9250 & 0.0702 & Z & 14 16 04.22 & +00 29 13.99 & 25.0 & 24.1 & 24.3 & 24.0 & 20.5 & \\
 54 & 14 16 09.42 & $-$01 25 13.60 & TXS 1413-011 & 114.2 & $-$0.67 & II & p & 0.6789 & 0.0838 & P & 14 16 09.66 & $-$01 25 14.74 & 23.5 & 23.7 & 21.7 & 20.6 & 19.7 & \\
 55 & 14 16 13.74 & +02 19 22.50 & 1416+0219 & 256.2 & & I$^w$ & c & 0.1583 & 0.0011 & S & 14 16 13.37 & +02 19 07.82 & 18.9 & 17.8 & 16.8 & 16.3 & 16.1 & 13.1$^e$\\
 56 & 14 16 43.04 & $-$02 56 11.30 & J141643-02 & \phantom{0}93.6 & & C & & 0.1330 & 0.0002 & S & 14 16 43.03 & $-$02 56 11.98 & 20.4 & 18.3 & 17.3 & 16.8 & 16.4 & 13.9$^e$\\
 57 & 14 16 56.31 & +02 22 33.30 & 1416+0237 & \phantom{0}60.9 & & C & & & & & 14 16 56.21 & +02 22 33.53 & 24.5 & 23.3 & 24.1 & 22.6 & 20.0 & \\
 58 & 14 16 59.89 & $-$00 57 31.90 & TXS 1414-007 & \phantom{0}69.9 & $-$1.50 & U & & & & & & & & & & & & \\
 59 & 14 17 39.24 & +00 40 04.00 & TXS 1415+008 & 145.5 & $-$0.53 & II & c & & & & & & & & & & & \\
 60 & 14 18 24.53 & $-$01 20 01.00 & TXS 1415-011 & 200.0 & $-$0.96 & U & & & & & & & & & & & & \\
 61 & 14 18 24.69 & +01 07 27.30 & TXS 1415+013 & 131.2 & $-$0.79 & II & c & & & & & & & & & & & \\
 62 & 14 18 28.14 & +01 27 54.30 & TXS 1415+016 & 240.7 & $-$1.11 & II & c & 0.5745 & 0.0812 & P & 14 18 28.31 & +01 27 52.85 & 21.2 & 21.3 & 20.0 & 19.4 & 18.8 & \\
 63 & 14 18 38.44 & $-$02 31 05.90 & TXS 1416-022 & 105.9 & $-$0.66 & II & c & 1.3311 & 0.0754 & I & 14 18 38.36 & $-$02 31 04.60 & 23.1 & 23.1 & 23.2 & 21.8 & 21.7 & \\
 64 & 14 18 41.25 & +00 23 59.20 & TXS 1416+006 & \phantom{0}52.4 & $-$1.23 & II & c & 0.7936 & 0.0749 & P & 14 18 39.70 & +00 23 50.26 & 22.7 & 23.3 & 21.6 & 20.7 & 19.4 & \\
 65 & 14 18 59.20 & $-$03 22 51.80 & TXS 1416-031 & 290.3 & $-$1.08 & C & & & & & & & & & & & & \\
 66 & 14 19 08.14 & +01 08 55.50 & 1419+0115 & \phantom{0}57.1 & & C & & & & & 14 19 08.19 & +01 08 56.29 & 24.2 & 23.6 & 22.5 & 21.4 & 20.6 & \\
 67 & 14 19 08.97 & $-$03 14 33.00 & 1419-0324 & 145.5 & & II & c & 0.8488 & 0.3090 & P & 14 19 08.99 & $-$03 14 33.00 & 21.4 & 21.2 & 21.0 & 20.8 & 20.1 & \\
 68 & 14 19 13.33 & $-$00 13 52.90 & TXS 1416-000 & 436.1 & $-$0.98 & II & c & & & & & & & & & & & \\
 69 & 14 19 24.71 & +00 16 59.90 & TXS 1416+005 & 178.5 & $-$1.14 & C & & & & & & & & & & & & \\
 70 & 14 19 24.82 & $-$01 49 32.00 & 4C -01.33 & 502.7 & $-$0.79 & II & p & 0.5877 & 0.0695 & P & 14 19 24.85 & $-$01 49 31.94 & 24.3 & 22.5 & 21.1 & 20.1 & 20.1 & \\
 71 & 14 19 32.35 & +00 31 18.10 & J141932+00 & \phantom{0}70.2 & & II & c & 0.7300 & 0.0050 & S & 14 19 32.59 & +00 31 20.39 & 19.3 & 19.0 & 19.1 & 19.1 & 19.0 & \\
 72 & 14 20 33.39 & $-$00 32 34.80 & J142033-00 & \phantom{0}77.0 & & II & c & 2.6770 & 0.0064 & S & 14 20 33.26 & $-$00 32 33.36 & 19.3 & 18.8 & 18.7 & 18.7 & 18.6 & \\
 73 & 14 20 34.17 & $-$00 54 59.80 & TXS 1417-006 & 203.4 & $-$0.64 & C & & & & & & & & & & & & \\
 74 & 14 20 55.66 & $-$00 09 38.90 & J142055-00 & \phantom{0}53.6 & & C & & 2.1934 & 0.0016 & S & 14 20 55.62 & $-$00 09 40.25 & 19.7 & 19.3 & 19.4 & 19.1 & 18.8 & \\
 75 & 14 21 11.07 & +02 48 32.80 & TXS 1418+030 & 332.7 & $-$0.79 & II & c & & & & & & & & & & & \\
 76 & 14 21 13.56 & $-$02 46 46.00 & 4C -02.60 & 527.9 & $-$0.87 & II & c & 0.5692 & 0.0368 & P & 14 21 13.55 & $-$02 46 45.95 & 26.6 & 22.4 & 20.2 & 19.1 & 18.7 & \\
 77 & 14 21 42.64 & +01 24 42.50 & TXS 1419+016 & \phantom{0}64.9 & $-$0.85 & U & & & & & & & & & & & & \\
 78 & 14 22 35.63 & $-$01 52 12.40 & J142235-01 & 113.1 & & II & c & 0.6662 & 0.0013 & S & 14 22 35.89 & $-$01 52 11.21 & 19.1 & 18.8 & 18.9 & 18.9 & 18.8 & \\
 79 & 14 23 03.43 & +01 39 58.70 & TXS 1420+018 & 210.4 & $-$0.47 & C & & & & & & & & & & & & \\
 80 & 14 23 12.37 & +02 20 35.40 & 1423+0220 & 170.8 & & II & c & 0.6415 & 0.0806 & P & 14 23 14.55 & +02 20 27.95 & 23.5 & 21.6 & 20.6 & 19.7 & 19.6 & \\
 81 & 14 23 26.70 & $-$00 49 56.50 & 4C -00.55 & 492.9 & $-$0.89 & II & c & 0.8198 & 0.0347 & I & 14 23 27.28 & $-$00 49 19.50 & 23.2 & 23.5 & 22.2 & 20.6 & 19.4 & \\
 82 & 14 23 29.14 & $-$02 45 21.80 & 1423-0276 & \phantom{0}58.0 & & II & p & & & & & & & & & & & \\
 83 & 14 23 44.68 & +01 20 36.80 & TXS 1421+015 & \phantom{0}53.2 & $-$0.89 & U & & & & & & & & & & & & \\
 84 & 14 23 56.98 & +00 31 15.00 & 1423+0052 & \phantom{0}51.4 & & II & p & & & & & & & & & & & \\
 85 & 14 24 03.40 & +00 29 58.70 & N344Z154 & \phantom{0}95.5 & & I & p & 0.1250 & 0.0002 & S & 14 24 03.34 & +00 29 57.84 & 19.2 & 17.1 & 16.1 & 15.7 & 15.3 & 12.5$^e$\\
 86 & 14 24 18.85 & +00 55 12.20 & TXS 1421+011 & \phantom{0}72.7 & $-$0.53 & C & & 0.6391 & 0.0829 & P & 14 24 18.79 & +00 55 12.65 & 23.1 & 23.2 & 21.3 & 20.4 & 19.8 & \\
 87 & 14 24 19.81 & +00 25 34.20 & TXS 1421+006 & 157.4 & $-$0.71 & II & c & 1.2031 & 0.0627 & I & 14 24 19.74 & +00 25 34.86 & 24.7 & 22.9 & 22.2 & 21.6 & 21.1 & \\
 88 & 14 24 39.49 & $-$01 44 33.40 & 1424-0174 & \phantom{0}67.0 & & II & c & 0.9953 & 0.0541 & I & 14 24 39.60 & $-$01 44 33.43 & 24.9 & 23.8 & 22.5 & 21.1 & 20.5 & \\
 89 & 14 24 40.65 & $-$03 23 29.80 & 4C -03.51 & 550.7 & $-$0.81 & II & c & & & & & & & & & & & \\
 90 & 14 25 01.42 & $-$02 38 36.70 & 1425-0264 & 178.1 & $-$0.87 & II & p & 0.6320 & 0.1537 & P & 14 25 01.27 & $-$02 38 35.70 & 22.6 & 22.2 & 21.6 & 21.2 & 20.6 & \\
 91 & 14 25 09.14 & $-$02 27 15.80 & J142509-02 & \phantom{0}52.7 & & C & & 1.6906 & 0.0019 & S & 14 25 09.14 & $-$02 27 17.03 & 19.1 & 19.0 & 19.0 & 18.7 & 18.8 & \\
 92 & 14 25 09.19 & $-$01 16 01.90 & TXS 1422-010 & 149.9 & $-$0.79 & II & c & 0.4786 & 0.0033 & I & 14 25 09.22 & $-$01 15 59.36 & 19.9 & 19.6 & 19.6 & 19.2 & 19.0 & \\
 93 & 14 25 45.72 & +00 22 42.00 & J142545+00 & \phantom{0}70.3 & & C & & 0.3263 & 0.0012 & S & 14 25 45.91 & +00 22 42.71 & 18.7 & 18.7 & 18.5 & 18.4 & 17.9 & \\
 94 & 14 25 50.20 & $-$00 23 15.70 & 1423-0005 & 157.4 & $-$0.75 & II & c & 0.6949 & 0.0432 & P & 14 25 50.14 & $-$00 23 14.71 & 25.2 & 22.8 & 20.7 & 19.5 & 19.0 & \\
 95 & 14 25 55.95 & +02 46 56.80 & TXS 1423+030 & 290.9 & $-$0.88 & II & p & & & & & & & & & & & \\
 96 & 14 25 59.00 & +01 38 24.00 & TXS 1423+018 & \phantom{0}97.4 & $-$1.35 & II & c & 0.8002 & 0.3590 & P & 14 25 59.16 & +01 38 23.28 & 21.5 & 21.1 & 21.5 & 21.0 & 24.5 & \\
 97 & 14 26 12.96 & +02 00 39.60 & 1426+0201 & \phantom{0}66.8 & & C & & & & & & & & & & & & \\
 98 & 14 26 15.51 & +00 50 21.70 & N344Z014 & \phantom{0}96.7 & & I$^w$ & c & 0.1250 & 0.0002 & S & 14 26 16.34 & +00 50 15.36 & 18.6 & 16.8 & 15.8 & 15.3 & 14.9 & 12.9$^e$\\
 99 & 14 26 23.75 & $-$03 21 28.80 & TXS 1423-031 & 118.3 & $-$0.72 & C & & & & & & & & & & & & \\
100 & 14 26 30.42 & +01 42 36.10 & TXS 1423+019 & \phantom{0}90.8 & $-$1.05 & II & c & & & & & & & & & & & \\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-4 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
101 & 14 26 49.60 & $-$00 47 18.30 & J142649-00 & \phantom{0}87.7 & & C & & 1.8200 & 0.0050 & S & 14 26 49.59 & $-$00 47 17.84 & 19.3 & 19.2 & 19.3 & 19.1 & 19.2 & \\
102 & 14 26 49.84 & +00 55 59.90 & 1426+0093 & \phantom{0}57.9 & & II & p & & & & & & & & & & & \\
103 & 14 26 55.09 & $-$02 49 20.90 & J142655-02 & \phantom{0}60.3 & & C & & 2.2350 & 0.0050 & S & 14 26 55.11 & $-$02 49 20.46 & 20.2 & 19.6 & 19.4 & 19.2 & 18.9 & \\
104 & 14 26 55.47 & $-$02 15 45.10 & 1426-0226 & 167.1 & & C & & & & & 14 26 55.48 & $-$02 15 44.21 & 22.3 & 22.1 & 21.3 & 20.9 & 20.1 & \\
105 & 14 27 11.20 & $-$01 52 12.70 & 1427-0187 & \phantom{0}52.0 & $-$1.51 & U & & & & & & & & & & & & \\
106 & 14 27 39.70 & +00 21 44.60 & TXS 1425+005 & 110.3 & $-$1.28 & II & c & & & & & & & & & & & \\
107 & 14 27 46.92 & +00 28 47.40 & J142746+00 & \phantom{0}86.7 & & II & c & 1.2610 & 0.0014 & S & 14 27 46.80 & +00 28 44.60 & 19.4 & 19.4 & 18.9 & 18.9 & 18.9 & \\
108 & 14 27 46.97 & +00 42 33.10 & 4C 00.49 & 349.1 & $-$0.98 & C & & & & & & & & & & & & \\
109 & 14 27 52.85 & $-$01 25 26.40 & 1427-0142 & 317.3 & $-$0.99 & C & & & & & & & & & & & & \\
111 & 14 28 10.34 & +02 57 41.30 & 1428+0296 & \phantom{0}58.0 & & C & & & & & 14 28 10.40 & +02 57 39.42 & 26.0 & 22.1 & 20.7 & 18.8 & 17.7 & 15.3\\
113 & 14 28 41.93 & $-$03 27 07.80 & 1428-0345 & \phantom{0}60.8 & & C & & & & & & & & & & & & \\
114 & 14 28 47.61 & +01 35 12.30 & 1428+0159 & \phantom{0}71.7 & & C & & & & & 14 28 47.62 & +01 35 15.04 & 23.3 & 23.0 & 21.8 & 21.9 & 22.0 & \\
115 & 14 29 04.11 & +02 51 39.90 & TXS 1426+030 & 608.9 & $-$0.42 & U & & 0.3011 & 0.0225 & P & 14 29 04.10 & +02 51 40.36 & 23.0 & 20.1 & 18.5 & 18.0 & 17.6 & 15.2\\
116 & 14 29 30.20 & $-$01 55 44.30 & 1429-0193 & 101.3 & & C & & & & & & & & & & & & \\
117 & 14 29 46.17 & $-$01 57 03.50 & TXS 1427-017 & 123.1 & $-$1.19 & C & & & & & 14 29 46.17 & $-$01 57 03.49 & 24.4 & 23.6 & 22.2 & 21.6 & 20.6 & \\
118 & 14 29 48.66 & $-$01 12 52.30 & 4C-01.35 & 675.1 & $-$0.85 & C & & 1.4951 & 0.0027 & S & 14 29 48.66 & $-$01 12 52.24 & 20.3 & 19.8 & 19.2 & 18.7 & 18.5 & \\
119 & 14 30 00.95 & +00 46 26.30 & TXS 1427+009 & 120.7 & $-$0.73 & II & c & & & & & & & & & & & \\
120 & 14 30 23.24 & $-$01 55 17.70 & 1430-0192 & 117.6 & & II & c & 0.4299 & 0.1651 & P & 14 30 25.15 & $-$01 55 12.00 & 21.7 & 21.4 & 20.8 & 20.7 & 20.1 & \\
121 & 14 30 30.32 & $-$00 40 22.70 & 1427-0026 & 146.1 & $-$1.12 & C & & 0.5969 & 0.1698 & P & 14 30 30.27 & $-$00 40 23.27 & 23.0 & 22.5 & 21.8 & 21.3 & 20.7 & \\
122 & 14 30 30.53 & +01 01 04.90 & TXS 1427+012 & 171.4 & $-$0.96 & II & c & & & & & & & & & & & \\
123 & 14 30 31.45 & $-$00 09 08.00 & 1430-0015 & \phantom{0}53.0 & & C & & & & & 14 30 31.30 & $-$00 09 07.61 & 21.7 & 20.7 & 20.6 & 20.7 & 20.2 & \\
124 & 14 30 36.51 & +00 33 41.40 & TXS 1428+007 & \phantom{0}64.7 & $-$1.01 & U & & & & & & & & & & & & \\
125 & 14 31 10.48 & $-$01 33 37.60 & TXS 1428-013 & 120.8 & $-$0.71 & II & c & 1.3671 & 0.0893 & I & 14 31 10.45 & $-$01 33 35.00 & 25.6 & 24.4 & 22.6 & 21.9 & 21.3 & \\
126 & 14 31 13.10 & $-$00 52 40.30 & J143413-00 & \phantom{0}76.0 & & C & & 1.6364 & 0.0017 & S & 14 31 13.15 & $-$00 52 38.39 & 20.2 & 19.9 & 19.7 & 19.4 & 19.4 & \\
127 & 14 31 34.19 & $-$00 55 16.40 & 1431-0092 & \phantom{0}59.4 & & C & & & & & & & & & & & & \\
128 & 14 31 38.25 & $-$00 55 34.60 & 1431-0093 & \phantom{0}93.1 & & II & c & 1.4774 & 0.1390 & I & 14 31 38.45 & $-$00 55 31.93 & 24.9 & 22.4 & 22.4 & 22.1 & 23.3 & \\
129 & 14 31 46.86 & $-$00 50 13.00 & TXS 1429-006 & \phantom{0}82.4 & $-$1.10 & II & p & 0.4818 & 0.1757 & P & 14 31 46.78 & $-$00 50 17.45 & 23.3 & 21.9 & 21.5 & 21.2 & 21.4 & \\
130 & 14 31 53.62 & $-$01 21 59.10 & TXS 1429-011 & \phantom{0}72.2 & $-$1.13 & C & & & & & & & & & & & & \\
131 & 14 32 06.30 & +02 37 09.40 & 1432+0262 & \phantom{0}55.8 & & II & c & 0.7386 & 0.1229 & P & 14 32 06.25 & +02 37 11.40 & 21.9 & 24.8 & 20.8 & 19.7 & 18.8 & \\
132 & 14 32 37.84 & $-$01 17 57.30 & 1432-0130 & \phantom{0}58.7 & & C & & & & & & & & & & & & \\
133 & 14 32 38.09 & $-$03 03 18.30 & 1432-0305 & \phantom{0}58.4 & & II & c & 1.1568 & 0.1153 & I & 14 32 38.10 & $-$03 03 18.36 & 23.2 & 23.4 & 22.3 & 21.5 & 20.8 & \\
134 & 14 32 44.31 & $-$00 59 13.80 & J143244-00 & 130.5 & & II & c & 1.0270 & 0.0022 & S & 14 32 44.44 & $-$00 59 15.14 & 17.5 & 17.4 & 17.1 & 17.1 & 17.2 & 15.3\\
135 & 14 32 49.09 & +00 47 04.30 & 1432+0078 & \phantom{0}76.4 & & II & c & & & & & & & & & & & \\
136 & 14 32 54.19 & $-$01 59 33.60 & TXS 1430-017 & 169.3 & $-$0.92 & C & & & & & 14 32 54.18 & $-$01 59 34.80 & 22.9 & 23.5 & 22.5 & 20.6 & 20.0 & \\
137 & 14 32 59.25 & +00 54 55.20 & TXS 1430+011 & 199.5 & $-$0.60 & II & p & 0.4822 & 0.0239 & P & 14 32 59.83 & +00 54 53.60 & 25.3 & 21.5 & 19.8 & 18.9 & 18.4 & \\
138 & 14 33 01.45 & $-$00 28 50.80 & TXS 1430-002 & 168.7 & $-$1.30 & II & c & & & & & & & & & & & \\
139 & 14 33 08.83 & +00 44 35.50 & 1433+0074 & \phantom{0}70.1 & & C & & & & & & & & & & & & \\
140 & 14 33 14.16 & $-$00 18 06.70 & TXS 1430-000 & 201.2 & & C & & & & & & & & & & & & \\
141 & 14 33 24.80 & $-$02 20 45.10 & 1433-0234 & 256.0 & & C & & 0.3735 & 0.0408 & P & 14 33 24.80 & $-$02 20 45.74 & 23.4 & 21.9 & 20.0 & 19.5 & 19.1 & \\
142 & 14 33 46.59 & +02 17 55.90 & GB6 B1431+0230 & 170.8 & & II & c & 0.3509 & 0.0246 & P & 14 33 46.70 & +02 17 55.82 & 22.0 & 20.4 & 18.7 & 18.1 & 17.8 & 15.4\\
143 & 14 33 46.69 & $-$02 23 22.50 & 1433-0239 & \phantom{0}53.6 & & I & c & 0.1916 & 0.0250 & P & 14 33 46.77 & $-$02 23 19.18 & 20.9 & 19.2 & 18.0 & 17.5 & 17.1 & \\
144 & 14 33 50.13 & +02 28 24.90 & 1433+0247 & \phantom{0}53.6 & & C & & & & & & & & & & & & \\
145 & 14 33 52.09 & +00 37 30.30 & TXS 1431+008 & 275.2 & $-$0.72 & II & c & 0.5031 & 0.0003 & S & 14 33 51.88 & +00 37 23.51 & 23.5 & 21.7 & 19.8 & 18.9 & 18.5 & \\
146 & 14 34 10.56 & +01 36 46.90 & 1434+0158 & 475.4 & & I$^w$ & c & 0.1379 & 0.0002 & S & 14 34 09.03 & +01 37 01.00 & 19.0 & 16.8 & 15.7 & 15.2 & 14.8 & 12.2$^e$\\
147 & 14 34 03.22 & +01 03 51.50 & TXS 1431+012 & \phantom{0}64.9 & $-$0.89 & C & & & & & 14 34 03.18 & +01 03 50.70 & 22.9 & 23.2 & 22.3 & 21.8 & 21.3 & \\
148 & 14 34 05.22 & $-$00 23 04.30 & TXS 1431-001 & 156.6 & $-$0.87 & II & c & & & & & & & & & & & \\
149 & 14 34 10.14 & $-$01 23 24.80 & TXS 1431-011 & 122.2 & $-$1.07 & II & c & 1.0202 & 0.0015 & S & 14 34 10.77 & $-$01 23 41.72 & 19.8 & 19.6 & 19.3 & 19.3 & 19.4 & \\
150 & 14 34 49.27 & $-$02 15 09.20 & TXS 1432-020 & 112.5 & $-$0.90 & II & c & 0.2905 & 0.0002 & S & 14 34 49.04 & $-$02 14 59.42 & 22.0 & 19.7 & 18.0 & 17.5 & 17.1 & 15.0\\
 \hline
 \end{tabular}
\end{sidewaystable}

\begin{sidewaystable}
 \centering
 \small
 \begin{tabular}{lllllllllllllllllll}
 \multicolumn{19}{c}{CoNFIG-4 Data Table}\\
 (1) & \multicolumn{2}{c}{(2)} & (3) & (4) &(5)& \multicolumn{2}{c}{(6)} & (7) & (8) & (9) & \multicolumn{2}{c}{(10)} & (11) & (12) & (13) & (14) & (15) & (16) \\
 \hline
151 & 14 34 52.84 & +02 36 03.00 & TXS 1432+028 & 322.1 & $-$0.81 & II & c & & & & & & & & & & & \\
152 & 14 35 21.30 & $-$02 40 51.70 & 1435-0268 & \phantom{0}62.9 & & I$^w$ & c & 0.4999 & 0.0242 & P & 14 35 21.02 & $-$02 40 56.70 & 26.3 & 21.9 & 19.9 & 18.9 & 18.4 & \\
153 & 14 35 23.20 & +02 25 42.80 & 1435+0243 & \phantom{0}71.5 & & II & c & 1.0272 & 0.0655 & I & 14 35 23.69 & +02 25 45.05 & 22.7 & 23.1 & 22.8 & 21.2 & 20.5 & \\
154 & 14 35 41.65 & $-$01 47 25.90 & TXS 1433-015 & 132.2 & $-$0.95 & II & c & 1.4496 & 0.1145 & I & 14 35 40.75 & $-$01 47 24.20 & 22.1 & 22.0 & 22.1 & 22.1 & 21.0 & \\
155 & 14 36 09.04 & +01 48 49.20 & 1436+0181 & \phantom{0}52.7 & & C & & & & & 14 36 09.20 & +01 48 47.74 & 21.7 & 21.4 & 21.0 & 20.6 & 20.4 & \\
156 & 14 36 30.26 & +00 35 19.80 & TXS 1433+008 & 123.0 & $-$0.43 & C & & & & & & & & & & & & \\
157 & 14 36 37.02 & $-$02 14 31.10 & 1436-0224 & \phantom{0}59.8 & & C & & & & & 14 36 37.09 & $-$02 14 31.85 & 23.1 & 23.7 & 22.4 & 21.6 & 21.0 & \\
158 & 14 37 10.23 & $-$03 04 57.80 & 1437-0308 & \phantom{0}50.0 & & C & & & & & & & & & & & & \\
159 & 14 37 21.09 & $-$00 33 18.10 & TXS 1434-003 & 365.0 & $-$0.63 & C & & & & & 14 37 21.16 & $-$00 33 19.48 & 21.0 & 20.8 & 20.5 & 20.6 & 20.1 & \\
160 & 14 37 22.79 & $-$03 03 07.30 & TXS 1434-028 & 120.0 & $-$1.09 & II & p & & & & & & & & & & & \\
161 & 14 37 31.82 & +01 18 58.40 & TXS 1434+015 & 108.8 & $-$1.06 & C & & 0.3419 & 0.0002 & S & 14 37 31.86 & +01 18 58.14 & 23.0 & 21.2 & 19.7 & 19.3 & 18.7 & \\
162 & 14 37 31.86 & +01 43 25.20 & TXS 1434+019 & 370.3 & $-$2.35 & II & c & & & & & & & & & & & \\
163 & 14 37 36.74 & +01 45 03.20 & 1437+0175 & 276.7 & & II & c & & & & & & & & & & & \\
164 & 14 37 37.48 & +02 56 10.00 & TXS 1435+031 & 195.4 & $-$1.15 & II & c & & & & & & & & & & & \\
166 & 14 37 42.80 & $-$00 15 04.20 & 1437-0025 & \phantom{0}67.0 & & I$^w$ & c & 0.1375 & 0.0001 & S & 14 37 43.21 & $-$00 15 12.51 & 19.4 & 17.1 & 16.0 & 15.5 & 15.2 & 12.9$^e$\\
167 & 14 37 48.30 & $-$01 47 09.40 & J143748-01 & \phantom{0}52.1 & & C & & 1.3079 & 0.0022 & S & 14 37 48.28 & $-$01 47 10.79 & 15.6 & 15.6 & 15.3 & 15.3 & 15.4 & 13.5\\
168 & 14 37 56.68 & $-$00 41 16.10 & 1437-0069 & \phantom{0}61.6 & & II & c & & & & & & & & & & & \\
169 & 14 37 56.76 & +01 56 38.30 & J143757+01 & \phantom{0}86.7 & & II & p & 1.1832 & 0.0020 & S & 14 37 56.93 & +01 56 38.83 & 19.7 & 20.0 & 19.7 & 19.6 & 19.9 & \\
170 & 14 38 00.61 & +02 37 03.20 & TXS 1435+028 & \phantom{0}56.9 & $-$1.11 & U & & 1.0353 & 0.0672 & I & 14 38 00.68 & +02 37 02.96 & 23.3 & 24.0 & 22.7 & 21.2 & 20.3 & \\
171 & 14 38 00.84 & +00 23 23.80 & TXS 1435+006 & 111.9 & $-$1.10 & C & & & & & & & & & & & & \\
172 & 14 38 06.05 & +01 24 30.20 & 1438+0141 & \phantom{0}75.2 & & C & & 0.4981 & 0.0002 & S & 14 38 06.03 & +01 24 29.48 & 22.0 & 21.4 & 19.6 & 18.8 & 18.2 & \\
173 & 14 38 10.41 & $-$01 42 05.30 & 1438-0170 & \phantom{0}58.1 & & C & & & & & 14 38 10.22 & $-$01 42 04.32 & 26.2 & 23.4 & 21.8 & 20.8 & 20.3 & \\
174 & 14 38 14.19 & +01 13 30.40 & 1438+0122 & \phantom{0}75.1 & & C & & 0.6674 & 0.0373 & P & 14 38 14.20 & +01 13 29.71 & 23.9 & 21.4 & 20.2 & 19.1 & 18.3 & \\
175 & 14 38 17.17 & +01 50 31.70 & TXS 1435+020 & 115.8 & $-$0.95 & II & c & & & & & & & & & & & \\
176 & 14 38 20.57 & $-$01 20 06.60 & 1438-0133 & \phantom{0}57.3 & & I & p & 0.2924 & 0.0193 & P & 14 38 20.51 & $-$01 20 06.14 & 22.0 & 19.7 & 18.2 & 17.6 & 17.2 & 15.0\\
177 & 14 38 20.96 & $-$02 39 52.90 & 4C -02.61 & 322.6 & $-$0.75 & II & c & 1.5495 & 0.0020 & S & 14 38 20.93 & $-$02 39 53.14 & 19.3 & 19.2 & 19.0 & 18.7 & 18.6 & \\
178 & 14 38 25.93 & $-$01 00 01.50 & 1438-0100 & 100.0 & & I & c & 0.2175 & 0.0001 & S & 14 38 25.61 & $-$01 00 03.42 & 23.7 & 22.0 & 20.8 & 20.4 & 20.0 & \\
179 & 14 38 33.63 & $-$00 05 26.40 & 4C 00.50 & 506.3 & $-$0.90 & II & c & 0.7037 & 0.0990 & P & 14 38 33.51 & $-$00 05 25.04 & 22.7 & 22.2 & 21.3 & 20.3 & 19.6 & \\
180 & 14 38 33.64 & +00 13 29.80 & 1438+0022 & \phantom{0}82.1 & & II & c & 0.8937 & 0.2755 & P & 14 38 33.58 & +00 13 28.78 & 21.8 & 21.3 & 21.3 & 20.6 & 20.1 & \\
181 & 14 38 41.86 & $-$00 45 25.00 & 1438-0076 & 111.9 & & C & & & & & & & & & & & & \\
182 & 14 38 43.38 & +00 57 57.50 & TXS 1436+011 & \phantom{0}67.3 & $-$1.36 & II & p & 0.7700 & 0.0130 & I & 14 38 43.19 & +00 57 58.57 & 24.4 & 22.3 & 20.9 & 20.4 & 20.0 & \\
183 & 14 38 43.41 & $-$00 48 51.00 & 1438-0081 & \phantom{0}57.2 & & II & p & 1.3724 & 0.0865 & I & 14 38 43.27 & $-$00 48 50.40 & 22.7 & 22.4 & 22.6 & 21.9 & 21.1 & \\
184 & 14 38 48.87 & +00 40 59.20 & 1438+0068 & 164.8 & & I$^w$ & c & 0.1503 & 0.0001 & S & 14 38 48.39 & +00 40 56.60 & 20.1 & 18.4 & 17.4 & 16.9 & 16.6 & 14.9\\
185 & 14 38 49.11 & $-$00 51 16.50 & 1438-0085 & 133.5 & & II & c & & & & & & & & & & & \\
186 & 14 38 53.93 & $-$02 42 08.20 & TXS 1436-024 & 146.9 & $-$1.01 & C & & & & & & & & & & & & \\
187 & 14 39 39.50 & +00 43 35.20 & TXS 1437+009 & 122.3 & $-$0.86 & II & c & & & & & & & & & & & \\
188 & 14 39 43.36 & $-$00 18 59.50 & TXS 1437-001 & 133.2 & $-$0.80 & II & c & 0.8901 & 0.3379 & P & 14 39 43.11 & $-$00 18 53.35 & 23.1 & 22.6 & 21.9 & 22.4 & 22.1 & \\
 \hline
 \end{tabular}
\begin{tabular}{cclcclc}
      \multicolumn{7}{c}{3CRR Data Table}\\
      \hline
      \multicolumn{2}{c}{Radio position (J2000)}& Name & \SoneM &
      $\alpha$ & Type & redsh. \\
      RA & DEC & & (Jy) & & & \\
      \hline
      00 38 13.76 &  +32 53 39.9 & 3C19    & \phantom{00}3.6 & $-$0.63 & II & 0.4820\\
      00 40 20.08 &  +51 47 10.2 & 3C20    & \phantom{0}11.0 & $-$0.66 & II & 0.3500\\
      01 04 39.10 &  +32 08 43.3 & 3C31    & \phantom{00}5.2 & $-$0.57 & I  & 0.0167\\
      01 06 14.54 &  +13 04 14.8 & 3C33    & \phantom{0}11.3 & $-$0.76 & II & 0.0595\\
      01 06 06.48 &  +72 55 59.2 & 3C33.1  & \phantom{00}3.6 & $-$0.62 & II & 0.1810\\
      01 23 54.74 &  +32 57 38.3 & 3C41    & \phantom{00}3.7 & $-$0.51 & II & 0.7800\\
      01 33 40.42 &  +20 42 10.6 & 3C47    & \phantom{00}3.8 & $-$0.98 & II & 0.4250\\
      01 34 49.82 &  +32 54 20.4 & 3C48    & \phantom{0}17.8 & $-$0.59 & C  & 0.3670\\
      02 10 37.10 &  +86 05 18.5 & 3C61.1  & \phantom{00}6.9 & $-$0.77 & II & 0.1860\\
      02 20 01.78 &  +42 45 54.6 & 3C66B   & \phantom{00}8.8 & $-$0.50 & I  & 0.0215\\
      03 07 11.48 &  +16 54 36.9 & 3C79    & \phantom{00}5.0 & $-$0.92 & II & 0.2559\\
      03 14 56.92 &  +41 40 33.0 & 3C83.1B & \phantom{00}7.4 & $-$0.62 & I  & 0.0255\\
      03 16 29.55 &  +41 19 52.1 & 3C84    & \phantom{0}12.3 & $-$0.78 & I  & 0.0172\\
      03 56 10.21 &  +10 17 31.7 & 3C98    & \phantom{00}9.4 & $-$0.78 & II & 0.0306\\
      04 10 54.85 &  +11 04 39.5 & 3C109   & \phantom{00}4.1 & $-$0.85 & II & 0.3056\\
      04 33 55.21 &  +29 34 12.6 & 3C123   & \phantom{0}44.6 & $-$0.70 & II & 0.2177\\
      04 59 54.27 &  +25 12 12.1 & 3C133   & \phantom{00}5.3 & $-$0.70 & II & 0.2775\\
      05 18 16.52 &  +16 35 26.6 & 3C138   & \phantom{00}8.6 & $-$0.46 & C  & 0.7590\\
      05 38 43.53 &  +49 49 42.9 & 3C147   & \phantom{0}23.4 & $-$0.46 & C  & 0.5450\\
      06 05 44.44 &  +48 04 48.8 & 3C153   & \phantom{00}3.9 & $-$0.66 & II & 0.2769\\
      06 51 11.05 &  +54 12 50.0 & 3C171   & \phantom{00}3.5 & $-$0.87 & II & 0.2384\\
      09 51 44.20 &  +69 55 03.0 & 3C231   & \phantom{00}8.2 & $-$0.28 & I  & 0.0009\\
      \hline
    \end{tabular}
\begin{tabular}{cclclc}
      \multicolumn{6}{c}{CENSORS Data Table}\\
      \hline
      Name & \multicolumn{2}{c}{Radio position (J2000)}& \SoneG &
      Type & redsh. \\
      & RA & DEC & & (mJy) & \\    
      \hline
       CENSORS-001 & 09 51 29.07 & -20 50 30.10 & 659.5 & II & 1.1550\\
       CENSORS-002 & 09 46 50.21 & -20 20 44.40 & 452.3 & C  & 0.9130\\
       CENSORS-003 & 09 50 31.39 & -21 02 44.80 & 355.3 & C  & 0.7900\\
       CENSORS-004 & 09 49 53.60 & -21 56 18.40 & 283.0 & II & 1.0130\\
       CENSORS-005 & 09 53 44.42 & -21 36 02.50 & 244.7 & II & 1.5880\\
       CENSORS-006 & 09 51 43.63 & -21 23 58.00 & 239.7 & U  & 0.5470\\
       CENSORS-007 & 09 45 56.71 & -21 16 54.40 & 148.2 & II & 1.4370\\
       CENSORS-008 & 09 57 30.07 & -21 30 59.80 & 126.3 & II & 0.2710\\
       CENSORS-009 & 09 49 35.43 & -21 56 23.50 & 118.2 & C  & 0.2420\\
       CENSORS-010 & 09 47 26.99 & -21 26 22.60 &\phantom{0}79.4 & II & 1.0740\\
       CENSORS-011 & 09 53 29.51 & -20 02 12.50 &\phantom{0}78.1 & C  & 1.5890\\
       CENSORS-012 & 09 46 41.13 & -20 29 27.30 &\phantom{0}70.4 & U  & 0.8210\\
       CENSORS-013 & 09 54 28.97 & -21 56 55.00 &\phantom{0}66.3 & II & 2.9500\\
       CENSORS-014 & 09 54 47.66 & -20 59 43.80 &\phantom{0}65.6 & II & 1.4450\\
       CENSORS-015 & 09 46 51.12 & -20 53 17.80 &\phantom{0}63.0 & II & 1.4170\\
       CENSORS-016 & 09 57 51.42 & -21 33 24.20 &\phantom{0}61.7 & II & 3.1260\\
       CENSORS-017 & 09 52 42.95 & -19 58 20.40 &\phantom{0}61.5 & II & 0.8930\\
       CENSORS-018 & 09 55 13.60 & -21 23 03.10 &\phantom{0}58.3 & C  & 0.1090\\
       CENSORS-019 & 09 53 30.69 & -21 35 50.00 &\phantom{0}55.1 & II & 1.2050\\
       CENSORS-020 & 09 46 04.75 & -21 15 11.40 &\phantom{0}54.2 & C  & 1.7330\\
       CENSORS-021 & 09 47 58.94 & -21 21 50.90 &\phantom{0}54.0 & C  & 1.2190\\
       CENSORS-022 & 09 57 30.92 & -21 32 39.50 &\phantom{0}52.9 & U  & 0.9070\\
       CENSORS-023 & 09 56 30.01 & -20 01 31.00 &\phantom{0}52.4 & II & 1.9290\\
       CENSORS-024 & 09 54 38.33 & -21 04 25.10 &\phantom{0}51.0 & C  & 3.4310\\
       CENSORS-025 & 09 48 04.05 & -21 47 36.80 &\phantom{0}49.2 & C  & 2.0220\\
       CENSORS-026 & 09 52 17.69 & -20 08 36.20 &\phantom{0}44.4 & U  & 1.0450\\
       CENSORS-027 & 09 51 49.78 & -21 24 57.70 &\phantom{0}40.4 & II & 0.4230\\
       CENSORS-028 & 09 46 31.32 & -20 26 07.20 &\phantom{0}40.1 & II & 0.4720\\
       CENSORS-029 & 09 48 15.71 & -21 40 06.30 &\phantom{0}38.2 & I  & 0.9650\\
       CENSORS-030 & 09 45 55.86 & -20 28 30.20 &\phantom{0}37.8 & I  & 0.1080\\
       CENSORS-031 & 09 45 19.60 & -21 42 43.80 &\phantom{0}37.3 & II & 0.8770\\
       CENSORS-032 & 09 51 41.02 & -20 11 18.40 &\phantom{0}35.3 & II & 1.1510\\
      \hline
    \end{tabular}
  \end{center}
\end{table}

\begin{table}
  \begin{center}
    \small
    \begin{tabular}{cclclc}
      \multicolumn{6}{c}{CENSORS Data Table}\\
      \hline
      Name & \multicolumn{2}{c}{Radio position (J2000)}& \SoneG &
      Type & redsh. \\
      & RA & DEC & & (mJy) & \\    
      \hline
       CENSORS-033 & 09 53 04.71 & -20 44 09.80 &\phantom{0}34.3 & II & 1.2030\\
       CENSORS-034 & 09 47 53.55 & -21 47 19.60 &\phantom{0}34.2 & C  & 1.3190\\
       CENSORS-035 & 09 54 52.43 & -21 19 29.00 &\phantom{0}34.1 & II & 0.4730\\
       CENSORS-036 & 09 49 33.23 & -21 27 08.30 &\phantom{0}32.3 & C  & 1.4850\\
       CENSORS-037 & 09 49 19.44 & -21 51 35.40 &\phantom{0}31.8 & II & 0.5110\\
       CENSORS-038 & 09 51 16.77 & -20 56 38.40 &\phantom{0}31.7 & II & 2.1160\\
       CENSORS-039 & 09 48 35.99 & -21 06 22.60 &\phantom{0}31.5 & II & 1.5720\\
       CENSORS-040 & 09 50 58.63 & -21 14 20.30 &\phantom{0}30.9 & C  & 1.1580\\
       CENSORS-041 & 09 49 18.18 & -20 54 45.40 &\phantom{0}27.5 & I  & 0.2950\\
       CENSORS-042 & 09 52 01.86 & -21 15 52.30 &\phantom{0}26.5 & U  & 1.2540\\
       CENSORS-043 & 09 52 59.17 & -21 48 42.40 &\phantom{0}26.4 & II & 0.7780\\
       CENSORS-044 & 09 54 27.06 & -20 29 46.50 &\phantom{0}26.1 & U  & 0.7900\\
       CENSORS-045 & 09 57 42.91 & -20 06 36.10 &\phantom{0}25.5 & I  & 0.7960\\
       CENSORS-046 & 09 54 03.02 & -20 25 13.20 &\phantom{0}25.2 & C  & 0.7180\\
       CENSORS-047 & 09 47 03.32 & -20 50 02.20 &\phantom{0}25.2 & II & 0.5080\\
       CENSORS-048 & 09 54 28.28 & -20 39 26.60 &\phantom{0}24.2 & C  & 1.6060\\
       CENSORS-049 & 09 53 23.18 & -20 13 43.50 &\phantom{0}23.8 & C  & 0.4100\\
       CENSORS-050 & 09 52 12.71 & -21 02 36.30 &\phantom{0}22.3 & II & 1.5290\\
       CENSORS-051 & 09 51 22.89 & -21 51 55.10 &\phantom{0}21.7 & C  & 2.9550\\
       CENSORS-052 & 09 45 42.64 & -21 15 44.90 &\phantom{0}21.7 & U  & 1.6245\\
       CENSORS-053 & 09 51 32.40 & -21 00 29.60 &\phantom{0}21.6 & II & 0.4260\\
       CENSORS-054 & 09 53 20.56 & -21 43 59.20 &\phantom{0}21.4 & U  & 0.4100\\
       CENSORS-055 & 09 49 30.56 & -20 23 34.20 &\phantom{0}21.4 & II & 0.5570\\
       CENSORS-056 & 09 50 43.20 & -21 26 40.70 &\phantom{0}20.8 & II & 1.4830\\
       CENSORS-057 & 09 51 21.02 & -21 29 55.40 &\phantom{0}20.7 & II & 1.1960\\
       CENSORS-059 & 09 48 42.44 & -21 52 24.80 &\phantom{0}19.1 & II & 1.0700\\
       CENSORS-060 & 09 51 48.66 & -20 31 52.90 &\phantom{0}18.9 & C  & 1.6220\\
       CENSORS-061 & 09 48 01.87 & -20 09 11.40 &\phantom{0}18.5 & II & 1.4520\\
       CENSORS-062 & 09 49 45.67 & -21 50 06.20 &\phantom{0}18.4 & II & 0.5740\\
       CENSORS-063 & 09 45 29.51 & -21 18 50.50 &\phantom{0}18.4 & II & 0.3140\\ 
       CENSORS-064 & 09 48 59.78 & -20 50 08.50 &\phantom{0}18.1 & I  & 0.7500\\
       CENSORS-065 & 09 57 26.04 & -20 13 05.70 &\phantom{0}17.9 & II & 0.5490\\
       CENSORS-066 & 09 50 46.38 & -21 32 55.10 &\phantom{0}17.4 & II & 0.3550\\
       CENSORS-067 & 09 57 31.87 & -21 20 26.70 &\phantom{0}17.3 & II & 0.4280\\
       CENSORS-068 & 09 54 51.96 & -21 30 16.10 &\phantom{0}17.2 & C  & 0.5140\\
       CENSORS-069 & 09 56 02.36 & -21 56 04.20 &\phantom{0}17.0 & U  & 0.5910\\
       CENSORS-070 & 09 48 10.91 & -20 00 59.90 &\phantom{0}17.0 & II & 0.6450\\
       CENSORS-071 & 09 55 41.89 & -20 39 39.20 &\phantom{0}16.7 & U  & 2.8570\\
       CENSORS-072 & 09 49 25.99 & -20 37 24.20 &\phantom{0}16.5 & C  & 2.4270\\
       CENSORS-073 & 09 56 28.10 & -20 48 45.30 &\phantom{0}16.2 & II & 1.3640\\
       CENSORS-074 & 09 49 29.75 & -21 29 38.60 &\phantom{0}16.0 & U  & 0.6670\\
       CENSORS-075 & 09 45 26.97 & -20 33 55.00 &\phantom{0}15.7 & II & 0.2650\\
       CENSORS-076 & 09 57 45.89 & -21 23 23.60 &\phantom{0}15.3 & C  & 0.2820\\
       CENSORS-077 & 09 49 42.98 & -20 37 45.50 &\phantom{0}15.0 & U  & 1.5120\\
       CENSORS-078 & 09 55 59.23 & -20 42 51.60 &\phantom{0}14.6 & II & 0.4130\\
       CENSORS-079 & 09 45 48.48 & -21 59 06.10 &\phantom{0}14.6 & S  & 1.2550\\
       CENSORS-080 & 09 54 53.26 & -21 15 12.90 &\phantom{0}14.5 & S  & 0.3660\\
       CENSORS-081 & 09 54 16.43 & -21 29 01.60 &\phantom{0}14.5 & II & 0.4620\\
       CENSORS-082 & 09 50 53.62 & -21 33 07.50 &\phantom{0}13.6 & I  & 0.5370\\
       CENSORS-083 & 09 51 29.69 & -20 16 42.80 &\phantom{0}13.5 & C  & 0.5210\\
       CENSORS-084 & 09 55 45.19 & -21 25 23.00 &\phantom{0}13.5 & II & 1.9200\\
       CENSORS-085 & 09 55 23.82 & -21 29 57.20 &\phantom{0}13.4 & I  & 1.2030\\
       CENSORS-086 & 09 48 04.20 & -20 34 34.80 &\phantom{0}13.2 & C  & 0.8170\\
       CENSORS-087 & 09 45 56.03 & -21 20 51.00 &\phantom{0}13.2 & II & 1.2610\\
       CENSORS-088 & 09 45 20.95 & -22 01 22.20 &\phantom{0}13.1 & C  & 1.0640\\
       CENSORS-089 & 09 53 09.24 & -20 01 21.30 &\phantom{0}13.0 & II & 0.9090\\
       CENSORS-090 & 09 47 34.47 & -21 26 58.00 &\phantom{0}12.8 & U  & 1.2610\\
       CENSORS-091 & 09 48 22.16 & -21 05 08.90 &\phantom{0}12.7 & C  & 1.2420\\
       CENSORS-092 & 09 52 55.92 & -20 51 45.40 &\phantom{0}12.6 & II & 0.7430\\
       CENSORS-093 & 09 46 18.86 & -20 37 57.40 &\phantom{0}12.2 & I  & 0.1830\\
       CENSORS-094 & 09 45 21.12 & -20 43 21.40 &\phantom{0}12.2 & II & 1.6480\\
       CENSORS-095 & 09 54 21.48 & -21 48 07.20 &\phantom{0}12.2 & U  & 0.0450\\
       CENSORS-096 & 09 49 25.99 & -20 05 20.20 &\phantom{0}12.0 & U  & 2.7060\\
      \hline
    \end{tabular}
  \end{center}
\end{table}

\begin{table}
  \begin{center}
    \small
    \begin{tabular}{cclclc}
      \multicolumn{6}{c}{CENSORS Data Table}\\
      \hline
      Name & \multicolumn{2}{c}{Radio position (J2000)}& \SoneG &
      Type & redsh. \\
      & RA & DEC & & (mJy) & \\    
      \hline
       CENSORS-097 & 09 54 36.32 & -21 44 26.60 &\phantom{0}12.0 & II & 1.6350\\
       CENSORS-098 & 09 49 35.13 & -21 58 10.50 &\phantom{0}11.8 & U  & 1.6350\\
       CENSORS-099 & 09 57  2.25 & -21 56 51.80 &\phantom{0}11.6 & C  & 0.7380\\
       CENSORS-100 & 09 50 48.57 & -21 54 57.10 &\phantom{0}11.5 & II & 1.2880\\
       CENSORS-101 & 09 52 50.38 & -21 31 48.00 &\phantom{0}11.4 & U  & 1.0430\\
       CENSORS-102 & 09 46 49.27 & -21 16 48.70 &\phantom{0}11.1 & I  & 0.4680\\
       CENSORS-103 & 09 47 28.14 & -21 28 57.90 &\phantom{0}10.7 & II & 1.2610\\
       CENSORS-104 & 09 57 39.51 & -20 03 22.60 &\phantom{0}10.7 & II & 0.8840\\
       CENSORS-105 & 09 47 24.38 & -21 05 02.30 &\phantom{0}10.6 & II & 3.3770\\
       CENSORS-106 & 09 56 06.94 & -20 05 43.80 &\phantom{0}10.5 & I  & 1.2850\\
       CENSORS-107 & 09 45 37.77 & -21 11 14.20 &\phantom{0}10.3 & II & 0.5120\\
       CENSORS-108 & 09 56 49.76 & -20 35 25.90 &\phantom{0}10.2 & C  & 0.2300\\
       CENSORS-109 & 09 52 10.91 & -20 50 11.20 &\phantom{0}10.1 & C  & 0.7190\\
       CENSORS-110 & 09 55 11.49 & -20 30 18.70 &\phantom{0}10.1 & I  & 0.2820\\
       CENSORS-111 & 09 47 44.76 & -21 12 23.60 &\phantom{0}10.0 & U  & 0.4110\\
       CENSORS-112 & 09 56 42.31 & -21 19 44.60 &\phantom{00}9.8 & C  & 1.7500\\
       CENSORS-113 & 09 47 10.01 & -20 35 52.80 &\phantom{00}9.7 & II & 0.9420\\
       CENSORS-114 & 09 56 04.45 & -21 44 36.70 &\phantom{00}9.6 & C  & 1.4260\\
       CENSORS-115 & 09 57 24.93 & -20 22 48.00 &\phantom{00}9.6 & II & 0.5450\\
       CENSORS-116 & 09 57 35.35 & -20 29 35.40 &\phantom{00}9.6 & C  & 2.6370\\
       CENSORS-117 & 09 54 10.54 & -21 58 00.90 &\phantom{00}9.5 & II & 1.2040\\
       CENSORS-118 & 09 47 48.55 & -20 48 34.00 &\phantom{00}9.4 & U  & 2.2940\\
       CENSORS-119 & 09 49 02.22 & -21 15 05.50 &\phantom{00}9.4 & II & 1.4840\\
       CENSORS-120 & 09 53 57.38 & -20 36 51.30 &\phantom{00}9.1 & C  & 2.8290\\
       CENSORS-121 & 09 52 01.20 & -20 24 56.50 &\phantom{00}9.0 & C  & 0.2460\\
       CENSORS-122 & 09 56 37.11 & -20 19 05.50 &\phantom{00}9.0 & II & 0.2500\\
       CENSORS-123 & 09 54 31.06 & -20 35 38.00 &\phantom{00}8.7 & C  & 0.8250\\
       CENSORS-124 & 09 49 10.88 & -20 21 53.00 &\phantom{00}8.7 & I  & 0.0126\\
       CENSORS-125 & 09 49 22.31 & -21 18 19.40 &\phantom{00}8.4 & II & 0.7010\\
       CENSORS-126 & 09 47 50.58 & -21 42 08.20 &\phantom{00}8.4 & II & 0.3820\\
       CENSORS-127 & 09 49 24.64 & -21 11 12.00 &\phantom{00}8.3 & U  & 0.9220\\  
       CENSORS-128 & 09 49 02.78 & -20 16 11.50 &\phantom{00}8.3 & C  & 1.1160\\
       CENSORS-129 & 09 52 26.51 & -20 01 07.10 &\phantom{00}8.3 & II & 2.4210\\
       CENSORS-130 & 09 57 22.18 & -21 01 06.00 &\phantom{00}8.2 & C  & 2.8780\\
       CENSORS-131 & 09 51 48.94 & -21 33 41.60 &\phantom{00}8.2 & I  & 0.4700\\
       CENSORS-132 & 09 46 02.36 & -21 51 44.20 &\phantom{00}7.9 & C  & 2.5450\\
       CENSORS-133 & 09 51 29.36 & -20 25 34.60 &\phantom{00}7.8 & II & 1.3350\\
       CENSORS-134 & 09 49 49.00 & -21 34 33.70 &\phantom{00}7.8 & II & 2.3540\\
       CENSORS-135 & 09 47 48.33 & -21 00 40.40 &\phantom{00}7.8 & II & 1.3160\\
       CENSORS-136 & 09 54 41.85 & -20 49 43.00 &\phantom{00}7.5 & C  & 0.6290\\
       CENSORS-137 & 09 50 38.80 & -21 41 08.40 &\phantom{00}7.4 & II & 0.5260\\     
      \hline
    \end{tabular}
\begin{tabular}{cclclc}
      \multicolumn{6}{c}{Lynx \& Hercules Data Table}\\
      \hline
      \multicolumn{2}{c}{Radio position (J2000)}& Name & \SoneG &
      Type & redsh. \\
      RA & DEC & & (mJy) & & \\          
      \hline
      08 43 40.72 &  +44 39 24.7 & 60w067   & \phantom{0}1.4 & I  & 1.800\\
      08 43 46.86 &  +44 35 49.7 & 60w071   & \phantom{0}0.9 & II & 1.250\\
      08 43 52.89 &  +44 24 29.0 & 60w084   & \phantom{0}1.8 & I  & 0.127\\
      08 44 03.58 &  +44 38 10.2 & 55w165a  & \phantom{0}0.6 & I  & 0.680\\
      08 44 04.06 &  +44 31 19.4 & 55w116   & \phantom{0}1.2 & I  & 0.851\\
      08 44 12.33 &  +44 31 14.9 & 55w118   & \phantom{0}0.6 & I  & 0.660\\
      08 44 14.54 &  +44 35 00.2 & 55w120   & \phantom{0}2.0 & C  & 1.350\\
      08 44 14.93 &  +44 38 52.2 & 55w121   & \phantom{0}4.7 & C  & 2.570\\
      08 44 17.83 &  +44 35 36.9 & 55w165b  & \phantom{0}0.5 & II & 0.750\\
      08 44 27.55 &  +44 43 07.4 & 55w122   & \phantom{0}1.8 & II & 0.550\\
      08 44 33.05 &  +44 50 15.3 & 55w123   & \phantom{0}3.3 & I  & 0.870\\
      08 44 33.69 &  +44 46 13.0 & 55w166   & \phantom{0}0.5 & C  & 0.990\\
      08 44 35.51 &  +44 46 04.1 & 55w124   & \phantom{0}1.0 & I  & 1.335\\
      08 44 37.12 &  +44 50 34.7 & 55w127   & \phantom{0}1.1 & I  & 0.060\\
      08 44 37.24 &  +44 26 00.4 & 55w128   & \phantom{0}2.2 & I  & 1.189\\
      08 44 41.10 &  +44 21 37.7 & 55w131   & \phantom{0}2.6 & II & 1.124\\
      08 44 42.50 &  +44 45 32.5 & 60w016   & \phantom{0}0.6 & C  & 0.840\\
      08 44 45.14 &  +44 32 23.9 & 55w132   & \phantom{0}1.0 & II & 4.400\\
      08 44 46.90 &  +44 44 37.9 & 55w133   & \phantom{0}1.6 & I  & 2.240\\
      08 44 54.51 &  +44 46 22.0 & 55w135   & \phantom{0}1.8 & I  & 0.090\\
      08 45 03.29 &  +44 28 15.1 & 55w137   & \phantom{0}0.9 & I  & 0.151\\
      08 45 04.25 &  +44 25 53.3 & 55w140   & \phantom{0}0.6 & I  & 1.685\\
      08 45 05.49 &  +44 25 45.0 & 55w138   & \phantom{0}2.4 & I  & 2.810\\
      08 45 06.06 &  +44 40 41.2 & 55w136   & \phantom{0}0.8 & II & 2.120\\
      08 45 14.00 &  +44 53 08.7 & 60w024   & \phantom{0}0.5 & C  & 0.773\\
      08 45 23.83 &  +44 50 24.6 & 55w141   & \phantom{0}1.7 & C  & 1.800\\
      08 45 27.17 &  +44 55 25.9 & 55w143a  & \phantom{0}7.1 & I  & 2.150\\
      08 45 29.47 &  +44 50 37.4 & 55w143b  & \phantom{0}0.9 & II & 2.210\\
      08 45 40.47 &  +44 23 20.1 & 60w032   & \phantom{0}0.6 & C  & 1.800\\
      08 45 41.30 &  +44 40 11.9 & 55w147   &   12.1 & I  & 1.070\\
      08 45 46.89 &  +44 25 11.6 & 55w149   & \phantom{0}1.8 & II & 0.151\\
      08 45 50.92 &  +44 39 51.5 & 55w150   & \phantom{0}4.1 & I  & 0.470\\
      08 46 00.34 &  +44 43 22.1 & 60w039   & \phantom{0}0.5 & II & 0.151\\
      08 46 04.44 &  +44 45 52.7 & 55w154   & \phantom{0}1.4 & II & 0.330\\
      08 46 06.67 &  +44 51 27.5 & 55w155   & \phantom{0}6.7 & I  & 3.700\\
      08 46 06.82 &  +44 50 54.1 & 55w156   & \phantom{0}0.8 & I  & 0.860\\
      08 46 08.50 &  +44 36 47.1 & 55w157   & \phantom{0}0.9 & C  & 0.557\\
      08 46 27.32 &  +44 29 56.9 & 55w159a  & \phantom{0}1.3 & I  & 1.290\\
      08 46 34.76 &  +44 41 39.2 & 55w159b  &   18.1 & I  & 0.311\\
      08 46 33.37 &  +44 41 24.4 & 55w160   & \phantom{0}0.8 & C  & 0.600\\
      08 46 36.02 &  +44 30 53.5 & 55w161   & \phantom{0}2.5 & C  & 0.440\\
      08 46 39.86 &  +44 33 44.5 & 60w055   & \phantom{0}0.9 & I  & 0.718\\
      17 18 32.76 &  +49 55 53.4 & 66w009a  & \phantom{0}1.1 & II & 0.650\\
      17 18 33.73 &  +49 56 03.2 & 66w009b  & \phantom{0}0.7 & II & 0.156\\    
      17 18 34.14 &  +49 58 53.0 & 53w052   & \phantom{0}8.0 & I  & 0.460\\
      17 18 47.30 &  +49 45 49.0 & 53w054a  & \phantom{0}2.1 & C  & 1.510\\
      17 18 49.97 &  +49 46 12.2 & 53w054b  & \phantom{0}2.1 & C  & 3.500\\
      17 18 53.51 &  +49 52 39.1 & 66w014   & \phantom{0}3.3 & II & 0.   \\
      17 19 07.29 &  +49 45 44.8 & 53w057   & \phantom{0}2.0 & C  & 1.850\\
      17 19 20.18 &  +50 00 21.2 & 53w059   &   19.4 & I  & 1.650\\
      17 19 27.34 &  +49 44 01.9 & 53w061   & \phantom{0}4.8 & I  & 2.880\\
      17 19 31.93 &  +49 59 06.2 & 53w062   & \phantom{0}0.7 & U  & 0.610\\
      17 19 40.05 &  +49 57 39.2 & 53w065   & \phantom{0}5.5 & I  & 1.185\\
      17 19 42.96 &  +50 01 03.9 & 53w066   & \phantom{0}4.3 & I  & 1.820\\
      17 19 51.27 &  +50 10 58.7 & 53w067   &   21.9 & I  & 0.759\\
      17 19 52.11 &  +50 02 12.7 & 66w027   & \phantom{0}0.6 & II & 0.086\\
      17 20 02.52 &  +49 44 51.0 & 53w069   & \phantom{0}3.8 & I  & 1.432\\
      17 20 06.07 &  +50 06 01.7 & 53w070   & \phantom{0}2.6 & C  & 1.315\\
      17 20 06.87 &  +49 43 57.0 & 66w031   & \phantom{0}0.8 & I  & 0.812\\
      17 20 12.32 &  +49 57 09.7 & 66w035   & \phantom{0}0.6 & I  & 2.260\\
      17 20 21.46 &  +49 46 58.3 & 66w036   & \phantom{0}0.8 & I  & 0.924\\
      17 20 42.37 &  +49 43 49.1 & 53w075   &   96.8 & C  & 2.150\\
      17 20 52.59 &  +49 42 52.4 & 66w042   & \phantom{0}0.8 & I  & 0.650\\
      \hline
    \end{tabular}
  \end{center}
\end{table}

\begin{table}
  \begin{center}
  \small
  \begin{tabular}{cclclc}
    \multicolumn{6}{c}{Lynx \& Hercules Data Table}\\          
      \hline
      \multicolumn{2}{c}{Radio position (J2000)}& Name & \SoneG &
      Type & redsh. \\
      RA & DEC & & (mJy) & & \\            
      \hline
      17 20 55.82 &  +49 41 02.2 & 53w076   & \phantom{0}1.9 & I  & 0.390\\
      17 21 01.32 &  +49 48 34.0 & 53w077   & \phantom{0}6.5 & II & 0.800\\
      17 21 05.43 &  +49 56 56.0 & 66w047   & \phantom{0}0.6 & I  & 0.370\\
      17 21 11.25 &  +49 58 32.4 & 66w049   & \phantom{0}1.4 & II & 0.950\\
      17 21 18.17 &  +50 03 35.2 & 53w078   & \phantom{0}0.7 & I  & 0.270\\
      17 21 22.75 &  +50 10 31.0 & 53w079   &   11.7 & U  & 0.548\\
      17 21 37.48 &  +49 55 36.8 & 53w080   &   25.9 & II & 0.546\\
      17 21 37.86 &  +49 57 57.6 & 53w081   &   12.1 & U  & 2.060\\
      17 21 37.64 &  +50 08 27.4 & 53w082   & \phantom{0}2.5 & II & 2.040\\
      17 21 48.23 &  +49 47 07.3 & 66w058   & \phantom{0}1.9 & U  & 2.300\\
      17 21 48.95 &  +50 02 39.7 & 53w083   & \phantom{0}5.0 & U  & 0.628\\
      17 21 50.43 &  +49 48 30.5 & 53w084   & \phantom{0}0.7 & U  & 2.730\\
      17 21 52.48 &  +49 54 34.1 & 53w085   & \phantom{0}4.5 & I  & 1.350\\
      17 21 56.42 &  +49 53 39.8 & 53w086a  & \phantom{0}1.6 & I  & 0.460\\
      17 21 57.65 &  +49 53 33.8 & 53w086b  & \phantom{0}2.4 & I  & 0.730\\
      17 21 59.10 &  +50 08 42.9 & 53w087   & \phantom{0}5.6 & I  & 3.700\\
      17 21 58.90 &  +50 11 52.7 & 53w088   &   14.1 & I  & 1.773\\
      17 22 01.05 &  +50 06 54.7 & 53w089   & \phantom{0}3.0 & I  & 0.635\\       
    \hline
  \end{tabular}
